On the transversals of Latin squares generated by nonlinear bipermutive cellular automata

In this short paper, we begin to investigate the conditions under which a generic Bipermutive Cellular Automaton (BCA) with no-boundary conditions of diameter $d$ generates a Latin square of order $N=2^{d-1}$ admitting an orthogonal mate, without relying on the linearity of the local rule. Since an orthogonal mate exists if and only if the Latin square can be partitioned into $N$ disjoint \emph{transversals}, we start by characterizing the subclass of BCA whose Latin squares have a transversal on the main diagonal. In particular, we prove that the main diagonal forms a transversal if and only if the generating function of the bipermutive local rule induces an invertible CA with periodic boundary conditions on a configuration of size $d-1$. We then perform exhaustive search experiments, showing that $d=6$ is the smallest diameter for which there exist nonlinear bipermutive CA that generate Latin squares with a transversal on the main diagonal.

==> (inline-0) <==
\begin{tikzpicture}[font=\tiny]

  % --- viridis-mapped symbol colors ---
  \definecolor{c01}{rgb}{0.2670,0.0049,0.3294}
  \definecolor{c02}{rgb}{0.2690,0.0539,0.3724}
  \definecolor{c03}{rgb}{0.2710,0.1029,0.4154}
  \definecolor{c04}{rgb}{0.2729,0.1520,0.4584}
  \definecolor{c05}{rgb}{0.2727,0.2002,0.4978}
  \definecolor{c06}{rgb}{0.2566,0.2427,0.5122}
  \definecolor{c07}{rgb}{0.2405,0.2852,0.5266}
  \definecolor{c08}{rgb}{0.2244,0.3278,0.5409}
  \definecolor{c09}{rgb}{0.2086,0.3685,0.5521}
  \definecolor{c10}{rgb}{0.1934,0.4040,0.5536}
  \definecolor{c11}{rgb}{0.1781,0.4394,0.5552}
  \definecolor{c12}{rgb}{0.1629,0.4749,0.5568}
  \definecolor{c13}{rgb}{0.1504,0.5102,0.5551}
  \definecolor{c14}{rgb}{0.1423,0.5453,0.5480}
  \definecolor{c15}{rgb}{0.1343,0.5804,0.5410}
  \definecolor{c16}{rgb}{0.1263,0.6156,0.5339}
  \definecolor{c17}{rgb}{0.1438,0.6493,0.5172}
  \definecolor{c18}{rgb}{0.1868,0.6816,0.4909}
  \definecolor{c19}{rgb}{0.2298,0.7140,0.4646}
  \definecolor{c20}{rgb}{0.2728,0.7463,0.4383}
  \definecolor{c21}{rgb}{0.3355,0.7715,0.4112}
  \definecolor{c22}{rgb}{0.4099,0.7924,0.3836}
  \definecolor{c23}{rgb}{0.4844,0.8134,0.3559}
  \definecolor{c24}{rgb}{0.5589,0.8343,0.3283}
  \definecolor{c25}{rgb}{0.6255,0.8483,0.2979}
  \definecolor{c26}{rgb}{0.6894,0.8598,0.2665}
  \definecolor{c27}{rgb}{0.7533,0.8714,0.2351}
  \definecolor{c28}{rgb}{0.8173,0.8830,0.2037}
  \definecolor{c29}{rgb}{0.8632,0.8894,0.1871}
  \definecolor{c30}{rgb}{0.9066,0.8950,0.1727}
  \definecolor{c31}{rgb}{0.9499,0.9006,0.1583}
  \definecolor{c32}{rgb}{0.9932,0.9062,0.1439}

  % --- cells: colored background + centered symbol ---
  \fill[c01] (0.000,11.780) rectangle (0.380,12.160);  \node[text=white,inner sep=0pt] at (0.190,11.970) {1};
  \fill[c22] (0.380,11.780) rectangle (0.760,12.160);  \node[text=black,inner sep=0pt] at (0.570,11.970) {22};
  \fill[c11] (0.760,11.780) rectangle (1.140,12.160);  \node[text=white,inner sep=0pt] at (0.950,11.970) {11};
  \fill[c32] (1.140,11.780) rectangle (1.520,12.160);  \node[text=black,inner sep=0pt] at (1.330,11.970) {32};
  \fill[c21] (1.520,11.780) rectangle (1.900,12.160);  \node[text=black,inner sep=0pt] at (1.710,11.970) {21};
  \fill[c02] (1.900,11.780) rectangle (2.280,12.160);  \node[text=white,inner sep=0pt] at (2.090,11.970) {2};
  \fill[c31] (2.280,11.780) rectangle (2.660,12.160);  \node[text=black,inner sep=0pt] at (2.470,11.970) {31};
  \fill[c12] (2.660,11.780) rectangle (3.040,12.160);  \node[text=white,inner sep=0pt] at (2.850,11.970) {12};
  \fill[c09] (3.040,11.780) rectangle (3.420,12.160);  \node[text=white,inner sep=0pt] at (3.230,11.970) {9};
  \fill[c14] (3.420,11.780) rectangle (3.800,12.160);  \node[text=white,inner sep=0pt] at (3.610,11.970) {14};
  \fill[c03] (3.800,11.780) rectangle (4.180,12.160);  \node[text=white,inner sep=0pt] at (3.990,11.970) {3};
  \fill[c08] (4.180,11.780) rectangle (4.560,12.160);  \node[text=white,inner sep=0pt] at (4.370,11.970) {8};
  \fill[c29] (4.560,11.780) rectangle (4.940,12.160);  \node[text=black,inner sep=0pt] at (4.750,11.970) {29};
  \fill[c26] (4.940,11.780) rectangle (5.320,12.160);  \node[text=black,inner sep=0pt] at (5.130,11.970) {26};
  \fill[c23] (5.320,11.780) rectangle (5.700,12.160);  \node[text=black,inner sep=0pt] at (5.510,11.970) {23};
  \fill[c20] (5.700,11.780) rectangle (6.080,12.160);  \node[text=white,inner sep=0pt] at (5.890,11.970) {20};
  \fill[c17] (6.080,11.780) rectangle (6.460,12.160);  \node[text=white,inner sep=0pt] at (6.270,11.970) {17};
  \fill[c06] (6.460,11.780) rectangle (6.840,12.160);  \node[text=white,inner sep=0pt] at (6.650,11.970) {6};
  \fill[c27] (6.840,11.780) rectangle (7.220,12.160);  \node[text=black,inner sep=0pt] at (7.030,11.970) {27};
  \fill[c16] (7.220,11.780) rectangle (7.600,12.160);  \node[text=white,inner sep=0pt] at (7.410,11.970) {16};
  \fill[c05] (7.600,11.780) rectangle (7.980,12.160);  \node[text=white,inner sep=0pt] at (7.790,11.970) {5};
  \fill[c18] (7.980,11.780) rectangle (8.360,12.160);  \node[text=white,inner sep=0pt] at (8.170,11.970) {18};
  \fill[c15] (8.360,11.780) rectangle (8.740,12.160);  \node[text=white,inner sep=0pt] at (8.550,11.970) {15};
  \fill[c28] (8.740,11.780) rectangle (9.120,12.160);  \node[text=black,inner sep=0pt] at (8.930,11.970) {28};
  \fill[c25] (9.120,11.780) rectangle (9.500,12.160);  \node[text=black,inner sep=0pt] at (9.310,11.970) {25};
  \fill[c30] (9.500,11.780) rectangle (9.880,12.160);  \node[text=black,inner sep=0pt] at (9.690,11.970) {30};
  \fill[c19] (9.880,11.780) rectangle (10.260,12.160);  \node[text=white,inner sep=0pt] at (10.070,11.970) {19};
  \fill[c24] (10.260,11.780) rectangle (10.640,12.160);  \node[text=black,inner sep=0pt] at (10.450,11.970) {24};
  \fill[c13] (10.640,11.780) rectangle (11.020,12.160);  \node[text=white,inner sep=0pt] at (10.830,11.970) {13};
  \fill[c10] (11.020,11.780) rectangle (11.400,12.160);  \node[text=white,inner sep=0pt] at (11.210,11.970) {10};
  \fill[c07] (11.400,11.780) rectangle (11.780,12.160);  \node[text=white,inner sep=0pt] at (11.590,11.970) {7};
  \fill[c04] (11.780,11.780) rectangle (12.160,12.160);  \node[text=white,inner sep=0pt] at (11.970,11.970) {4};
  \fill[c02] (0.000,11.400) rectangle (0.380,11.780);  \node[text=white,inner sep=0pt] at (0.190,11.590) {2};
  \fill[c21] (0.380,11.400) rectangle (0.760,11.780);  \node[text=black,inner sep=0pt] at (0.570,11.590) {21};
  \fill[c12] (0.760,11.400) rectangle (1.140,11.780);  \node[text=white,inner sep=0pt] at (0.950,11.590) {12};
  \fill[c31] (1.140,11.400) rectangle (1.520,11.780);  \node[text=black,inner sep=0pt] at (1.330,11.590) {31};
  \fill[c22] (1.520,11.400) rectangle (1.900,11.780);  \node[text=black,inner sep=0pt] at (1.710,11.590) {22};
  \fill[c01] (1.900,11.400) rectangle (2.280,11.780);  \node[text=white,inner sep=0pt] at (2.090,11.590) {1};
  \fill[c32] (2.280,11.400) rectangle (2.660,11.780);  \node[text=black,inner sep=0pt] at (2.470,11.590) {32};
  \fill[c11] (2.660,11.400) rectangle (3.040,11.780);  \node[text=white,inner sep=0pt] at (2.850,11.590) {11};
  \fill[c10] (3.040,11.400) rectangle (3.420,11.780);  \node[text=white,inner sep=0pt] at (3.230,11.590) {10};
  \fill[c13] (3.420,11.400) rectangle (3.800,11.780);  \node[text=white,inner sep=0pt] at (3.610,11.590) {13};
  \fill[c04] (3.800,11.400) rectangle (4.180,11.780);  \node[text=white,inner sep=0pt] at (3.990,11.590) {4};
  \fill[c07] (4.180,11.400) rectangle (4.560,11.780);  \node[text=white,inner sep=0pt] at (4.370,11.590) {7};
  \fill[c30] (4.560,11.400) rectangle (4.940,11.780);  \node[text=black,inner sep=0pt] at (4.750,11.590) {30};
  \fill[c25] (4.940,11.400) rectangle (5.320,11.780);  \node[text=black,inner sep=0pt] at (5.130,11.590) {25};
  \fill[c24] (5.320,11.400) rectangle (5.700,11.780);  \node[text=black,inner sep=0pt] at (5.510,11.590) {24};
  \fill[c19] (5.700,11.400) rectangle (6.080,11.780);  \node[text=white,inner sep=0pt] at (5.890,11.590) {19};
  \fill[c18] (6.080,11.400) rectangle (6.460,11.780);  \node[text=white,inner sep=0pt] at (6.270,11.590) {18};
  \fill[c05] (6.460,11.400) rectangle (6.840,11.780);  \node[text=white,inner sep=0pt] at (6.650,11.590) {5};
  \fill[c28] (6.840,11.400) rectangle (7.220,11.780);  \node[text=black,inner sep=0pt] at (7.030,11.590) {28};
  \fill[c15] (7.220,11.400) rectangle (7.600,11.780);  \node[text=white,inner sep=0pt] at (7.410,11.590) {15};
  \fill[c06] (7.600,11.400) rectangle (7.980,11.780);  \node[text=white,inner sep=0pt] at (7.790,11.590) {6};
  \fill[c17] (7.980,11.400) rectangle (8.360,11.780);  \node[text=white,inner sep=0pt] at (8.170,11.590) {17};
  \fill[c16] (8.360,11.400) rectangle (8.740,11.780);  \node[text=white,inner sep=0pt] at (8.550,11.590) {16};
  \fill[c27] (8.740,11.400) rectangle (9.120,11.780);  \node[text=black,inner sep=0pt] at (8.930,11.590) {27};
  \fill[c26] (9.120,11.400) rectangle (9.500,11.780);  \node[text=black,inner sep=0pt] at (9.310,11.590) {26};
  \fill[c29] (9.500,11.400) rectangle (9.880,11.780);  \node[text=black,inner sep=0pt] at (9.690,11.590) {29};
  \fill[c20] (9.880,11.400) rectangle (10.260,11.780);  \node[text=white,inner sep=0pt] at (10.070,11.590) {20};
  \fill[c23] (10.260,11.400) rectangle (10.640,11.780);  \node[text=black,inner sep=0pt] at (10.450,11.590) {23};
  \fill[c14] (10.640,11.400) rectangle (11.020,11.780);  \node[text=white,inner sep=0pt] at (10.830,11.590) {14};
  \fill[c09] (11.020,11.400) rectangle (11.400,11.780);  \node[text=white,inner sep=0pt] at (11.210,11.590) {9};
  \fill[c08] (11.400,11.400) rectangle (11.780,11.780);  \node[text=white,inner sep=0pt] at (11.590,11.590) {8};
  \fill[c03] (11.780,11.400) rectangle (12.160,11.780);  \node[text=white,inner sep=0pt] at (11.970,11.590) {3};
  \fill[c04] (0.000,11.020) rectangle (0.380,11.400);  \node[text=white,inner sep=0pt] at (0.190,11.210) {4};
  \fill[c23] (0.380,11.020) rectangle (0.760,11.400);  \node[text=black,inner sep=0pt] at (0.570,11.210) {23};
  \fill[c10] (0.760,11.020) rectangle (1.140,11.400);  \node[text=white,inner sep=0pt] at (0.950,11.210) {10};
  \fill[c29] (1.140,11.020) rectangle (1.520,11.400);  \node[text=black,inner sep=0pt] at (1.330,11.210) {29};
  \fill[c24] (1.520,11.020) rectangle (1.900,11.400);  \node[text=black,inner sep=0pt] at (1.710,11.210) {24};
  \fill[c03] (1.900,11.020) rectangle (2.280,11.400);  \node[text=white,inner sep=0pt] at (2.090,11.210) {3};
  \fill[c30] (2.280,11.020) rectangle (2.660,11.400);  \node[text=black,inner sep=0pt] at (2.470,11.210) {30};
  \fill[c09] (2.660,11.020) rectangle (3.040,11.400);  \node[text=white,inner sep=0pt] at (2.850,11.210) {9};
  \fill[c12] (3.040,11.020) rectangle (3.420,11.400);  \node[text=white,inner sep=0pt] at (3.230,11.210) {12};
  \fill[c15] (3.420,11.020) rectangle (3.800,11.400);  \node[text=white,inner sep=0pt] at (3.610,11.210) {15};
  \fill[c02] (3.800,11.020) rectangle (4.180,11.400);  \node[text=white,inner sep=0pt] at (3.990,11.210) {2};
  \fill[c05] (4.180,11.020) rectangle (4.560,11.400);  \node[text=white,inner sep=0pt] at (4.370,11.210) {5};
  \fill[c32] (4.560,11.020) rectangle (4.940,11.400);  \node[text=black,inner sep=0pt] at (4.750,11.210) {32};
  \fill[c27] (4.940,11.020) rectangle (5.320,11.400);  \node[text=black,inner sep=0pt] at (5.130,11.210) {27};
  \fill[c22] (5.320,11.020) rectangle (5.700,11.400);  \node[text=black,inner sep=0pt] at (5.510,11.210) {22};
  \fill[c17] (5.700,11.020) rectangle (6.080,11.400);  \node[text=white,inner sep=0pt] at (5.890,11.210) {17};
  \fill[c20] (6.080,11.020) rectangle (6.460,11.400);  \node[text=white,inner sep=0pt] at (6.270,11.210) {20};
  \fill[c07] (6.460,11.020) rectangle (6.840,11.400);  \node[text=white,inner sep=0pt] at (6.650,11.210) {7};
  \fill[c26] (6.840,11.020) rectangle (7.220,11.400);  \node[text=black,inner sep=0pt] at (7.030,11.210) {26};
  \fill[c13] (7.220,11.020) rectangle (7.600,11.400);  \node[text=white,inner sep=0pt] at (7.410,11.210) {13};
  \fill[c08] (7.600,11.020) rectangle (7.980,11.400);  \node[text=white,inner sep=0pt] at (7.790,11.210) {8};
  \fill[c19] (7.980,11.020) rectangle (8.360,11.400);  \node[text=white,inner sep=0pt] at (8.170,11.210) {19};
  \fill[c14] (8.360,11.020) rectangle (8.740,11.400);  \node[text=white,inner sep=0pt] at (8.550,11.210) {14};
  \fill[c25] (8.740,11.020) rectangle (9.120,11.400);  \node[text=black,inner sep=0pt] at (8.930,11.210) {25};
  \fill[c28] (9.120,11.020) rectangle (9.500,11.400);  \node[text=black,inner sep=0pt] at (9.310,11.210) {28};
  \fill[c31] (9.500,11.020) rectangle (9.880,11.400);  \node[text=black,inner sep=0pt] at (9.690,11.210) {31};
  \fill[c18] (9.880,11.020) rectangle (10.260,11.400);  \node[text=white,inner sep=0pt] at (10.070,11.210) {18};
  \fill[c21] (10.260,11.020) rectangle (10.640,11.400);  \node[text=black,inner sep=0pt] at (10.450,11.210) {21};
  \fill[c16] (10.640,11.020) rectangle (11.020,11.400);  \node[text=white,inner sep=0pt] at (10.830,11.210) {16};
  \fill[c11] (11.020,11.020) rectangle (11.400,11.400);  \node[text=white,inner sep=0pt] at (11.210,11.210) {11};
  \fill[c06] (11.400,11.020) rectangle (11.780,11.400);  \node[text=white,inner sep=0pt] at (11.590,11.210) {6};
  \fill[c01] (11.780,11.020) rectangle (12.160,11.400);  \node[text=white,inner sep=0pt] at (11.970,11.210) {1};
  \fill[c03] (0.000,10.640) rectangle (0.380,11.020);  \node[text=white,inner sep=0pt] at (0.190,10.830) {3};
  \fill[c24] (0.380,10.640) rectangle (0.760,11.020);  \node[text=black,inner sep=0pt] at (0.570,10.830) {24};
  \fill[c09] (0.760,10.640) rectangle (1.140,11.020);  \node[text=white,inner sep=0pt] at (0.950,10.830) {9};
  \fill[c30] (1.140,10.640) rectangle (1.520,11.020);  \node[text=black,inner sep=0pt] at (1.330,10.830) {30};
  \fill[c23] (1.520,10.640) rectangle (1.900,11.020);  \node[text=black,inner sep=0pt] at (1.710,10.830) {23};
  \fill[c04] (1.900,10.640) rectangle (2.280,11.020);  \node[text=white,inner sep=0pt] at (2.090,10.830) {4};
  \fill[c29] (2.280,10.640) rectangle (2.660,11.020);  \node[text=black,inner sep=0pt] at (2.470,10.830) {29};
  \fill[c10] (2.660,10.640) rectangle (3.040,11.020);  \node[text=white,inner sep=0pt] at (2.850,10.830) {10};
  \fill[c11] (3.040,10.640) rectangle (3.420,11.020);  \node[text=white,inner sep=0pt] at (3.230,10.830) {11};
  \fill[c16] (3.420,10.640) rectangle (3.800,11.020);  \node[text=white,inner sep=0pt] at (3.610,10.830) {16};
  \fill[c01] (3.800,10.640) rectangle (4.180,11.020);  \node[text=white,inner sep=0pt] at (3.990,10.830) {1};
  \fill[c06] (4.180,10.640) rectangle (4.560,11.020);  \node[text=white,inner sep=0pt] at (4.370,10.830) {6};
  \fill[c31] (4.560,10.640) rectangle (4.940,11.020);  \node[text=black,inner sep=0pt] at (4.750,10.830) {31};
  \fill[c28] (4.940,10.640) rectangle (5.320,11.020);  \node[text=black,inner sep=0pt] at (5.130,10.830) {28};
  \fill[c21] (5.320,10.640) rectangle (5.700,11.020);  \node[text=black,inner sep=0pt] at (5.510,10.830) {21};
  \fill[c18] (5.700,10.640) rectangle (6.080,11.020);  \node[text=white,inner sep=0pt] at (5.890,10.830) {18};
  \fill[c19] (6.080,10.640) rectangle (6.460,11.020);  \node[text=white,inner sep=0pt] at (6.270,10.830) {19};
  \fill[c08] (6.460,10.640) rectangle (6.840,11.020);  \node[text=white,inner sep=0pt] at (6.650,10.830) {8};
  \fill[c25] (6.840,10.640) rectangle (7.220,11.020);  \node[text=black,inner sep=0pt] at (7.030,10.830) {25};
  \fill[c14] (7.220,10.640) rectangle (7.600,11.020);  \node[text=white,inner sep=0pt] at (7.410,10.830) {14};
  \fill[c07] (7.600,10.640) rectangle (7.980,11.020);  \node[text=white,inner sep=0pt] at (7.790,10.830) {7};
  \fill[c20] (7.980,10.640) rectangle (8.360,11.020);  \node[text=white,inner sep=0pt] at (8.170,10.830) {20};
  \fill[c13] (8.360,10.640) rectangle (8.740,11.020);  \node[text=white,inner sep=0pt] at (8.550,10.830) {13};
  \fill[c26] (8.740,10.640) rectangle (9.120,11.020);  \node[text=black,inner sep=0pt] at (8.930,10.830) {26};
  \fill[c27] (9.120,10.640) rectangle (9.500,11.020);  \node[text=black,inner sep=0pt] at (9.310,10.830) {27};
  \fill[c32] (9.500,10.640) rectangle (9.880,11.020);  \node[text=black,inner sep=0pt] at (9.690,10.830) {32};
  \fill[c17] (9.880,10.640) rectangle (10.260,11.020);  \node[text=white,inner sep=0pt] at (10.070,10.830) {17};
  \fill[c22] (10.260,10.640) rectangle (10.640,11.020);  \node[text=black,inner sep=0pt] at (10.450,10.830) {22};
  \fill[c15] (10.640,10.640) rectangle (11.020,11.020);  \node[text=white,inner sep=0pt] at (10.830,10.830) {15};
  \fill[c12] (11.020,10.640) rectangle (11.400,11.020);  \node[text=white,inner sep=0pt] at (11.210,10.830) {12};
  \fill[c05] (11.400,10.640) rectangle (11.780,11.020);  \node[text=white,inner sep=0pt] at (11.590,10.830) {5};
  \fill[c02] (11.780,10.640) rectangle (12.160,11.020);  \node[text=white,inner sep=0pt] at (11.970,10.830) {2};
  \fill[c07] (0.000,10.260) rectangle (0.380,10.640);  \node[text=white,inner sep=0pt] at (0.190,10.450) {7};
  \fill[c18] (0.380,10.260) rectangle (0.760,10.640);  \node[text=white,inner sep=0pt] at (0.570,10.450) {18};
  \fill[c13] (0.760,10.260) rectangle (1.140,10.640);  \node[text=white,inner sep=0pt] at (0.950,10.450) {13};
  \fill[c28] (1.140,10.260) rectangle (1.520,10.640);  \node[text=black,inner sep=0pt] at (1.330,10.450) {28};
  \fill[c19] (1.520,10.260) rectangle (1.900,10.640);  \node[text=white,inner sep=0pt] at (1.710,10.450) {19};
  \fill[c06] (1.900,10.260) rectangle (2.280,10.640);  \node[text=white,inner sep=0pt] at (2.090,10.450) {6};
  \fill[c25] (2.280,10.260) rectangle (2.660,10.640);  \node[text=black,inner sep=0pt] at (2.470,10.450) {25};
  \fill[c16] (2.660,10.260) rectangle (3.040,10.640);  \node[text=white,inner sep=0pt] at (2.850,10.450) {16};
  \fill[c15] (3.040,10.260) rectangle (3.420,10.640);  \node[text=white,inner sep=0pt] at (3.230,10.450) {15};
  \fill[c10] (3.420,10.260) rectangle (3.800,10.640);  \node[text=white,inner sep=0pt] at (3.610,10.450) {10};
  \fill[c05] (3.800,10.260) rectangle (4.180,10.640);  \node[text=white,inner sep=0pt] at (3.990,10.450) {5};
  \fill[c04] (4.180,10.260) rectangle (4.560,10.640);  \node[text=white,inner sep=0pt] at (4.370,10.450) {4};
  \fill[c27] (4.560,10.260) rectangle (4.940,10.640);  \node[text=black,inner sep=0pt] at (4.750,10.450) {27};
  \fill[c30] (4.940,10.260) rectangle (5.320,10.640);  \node[text=black,inner sep=0pt] at (5.130,10.450) {30};
  \fill[c17] (5.320,10.260) rectangle (5.700,10.640);  \node[text=white,inner sep=0pt] at (5.510,10.450) {17};
  \fill[c24] (5.700,10.260) rectangle (6.080,10.640);  \node[text=black,inner sep=0pt] at (5.890,10.450) {24};
  \fill[c23] (6.080,10.260) rectangle (6.460,10.640);  \node[text=black,inner sep=0pt] at (6.270,10.450) {23};
  \fill[c02] (6.460,10.260) rectangle (6.840,10.640);  \node[text=white,inner sep=0pt] at (6.650,10.450) {2};
  \fill[c29] (6.840,10.260) rectangle (7.220,10.640);  \node[text=black,inner sep=0pt] at (7.030,10.450) {29};
  \fill[c12] (7.220,10.260) rectangle (7.600,10.640);  \node[text=white,inner sep=0pt] at (7.410,10.450) {12};
  \fill[c03] (7.600,10.260) rectangle (7.980,10.640);  \node[text=white,inner sep=0pt] at (7.790,10.450) {3};
  \fill[c22] (7.980,10.260) rectangle (8.360,10.640);  \node[text=black,inner sep=0pt] at (8.170,10.450) {22};
  \fill[c09] (8.360,10.260) rectangle (8.740,10.640);  \node[text=white,inner sep=0pt] at (8.550,10.450) {9};
  \fill[c32] (8.740,10.260) rectangle (9.120,10.640);  \node[text=black,inner sep=0pt] at (8.930,10.450) {32};
  \fill[c31] (9.120,10.260) rectangle (9.500,10.640);  \node[text=black,inner sep=0pt] at (9.310,10.450) {31};
  \fill[c26] (9.500,10.260) rectangle (9.880,10.640);  \node[text=black,inner sep=0pt] at (9.690,10.450) {26};
  \fill[c21] (9.880,10.260) rectangle (10.260,10.640);  \node[text=black,inner sep=0pt] at (10.070,10.450) {21};
  \fill[c20] (10.260,10.260) rectangle (10.640,10.640);  \node[text=white,inner sep=0pt] at (10.450,10.450) {20};
  \fill[c11] (10.640,10.260) rectangle (11.020,10.640);  \node[text=white,inner sep=0pt] at (10.830,10.450) {11};
  \fill[c14] (11.020,10.260) rectangle (11.400,10.640);  \node[text=white,inner sep=0pt] at (11.210,10.450) {14};
  \fill[c01] (11.400,10.260) rectangle (11.780,10.640);  \node[text=white,inner sep=0pt] at (11.590,10.450) {1};
  \fill[c08] (11.780,10.260) rectangle (12.160,10.640);  \node[text=white,inner sep=0pt] at (11.970,10.450) {8};
  \fill[c08] (0.000,9.880) rectangle (0.380,10.260);  \node[text=white,inner sep=0pt] at (0.190,10.070) {8};
  \fill[c17] (0.380,9.880) rectangle (0.760,10.260);  \node[text=white,inner sep=0pt] at (0.570,10.070) {17};
  \fill[c14] (0.760,9.880) rectangle (1.140,10.260);  \node[text=white,inner sep=0pt] at (0.950,10.070) {14};
  \fill[c27] (1.140,9.880) rectangle (1.520,10.260);  \node[text=black,inner sep=0pt] at (1.330,10.070) {27};
  \fill[c20] (1.520,9.880) rectangle (1.900,10.260);  \node[text=white,inner sep=0pt] at (1.710,10.070) {20};
  \fill[c05] (1.900,9.880) rectangle (2.280,10.260);  \node[text=white,inner sep=0pt] at (2.090,10.070) {5};
  \fill[c26] (2.280,9.880) rectangle (2.660,10.260);  \node[text=black,inner sep=0pt] at (2.470,10.070) {26};
  \fill[c15] (2.660,9.880) rectangle (3.040,10.260);  \node[text=white,inner sep=0pt] at (2.850,10.070) {15};
  \fill[c16] (3.040,9.880) rectangle (3.420,10.260);  \node[text=white,inner sep=0pt] at (3.230,10.070) {16};
  \fill[c09] (3.420,9.880) rectangle (3.800,10.260);  \node[text=white,inner sep=0pt] at (3.610,10.070) {9};
  \fill[c06] (3.800,9.880) rectangle (4.180,10.260);  \node[text=white,inner sep=0pt] at (3.990,10.070) {6};
  \fill[c03] (4.180,9.880) rectangle (4.560,10.260);  \node[text=white,inner sep=0pt] at (4.370,10.070) {3};
  \fill[c28] (4.560,9.880) rectangle (4.940,10.260);  \node[text=black,inner sep=0pt] at (4.750,10.070) {28};
  \fill[c29] (4.940,9.880) rectangle (5.320,10.260);  \node[text=black,inner sep=0pt] at (5.130,10.070) {29};
  \fill[c18] (5.320,9.880) rectangle (5.700,10.260);  \node[text=white,inner sep=0pt] at (5.510,10.070) {18};
  \fill[c23] (5.700,9.880) rectangle (6.080,10.260);  \node[text=black,inner sep=0pt] at (5.890,10.070) {23};
  \fill[c24] (6.080,9.880) rectangle (6.460,10.260);  \node[text=black,inner sep=0pt] at (6.270,10.070) {24};
  \fill[c01] (6.460,9.880) rectangle (6.840,10.260);  \node[text=white,inner sep=0pt] at (6.650,10.070) {1};
  \fill[c30] (6.840,9.880) rectangle (7.220,10.260);  \node[text=black,inner sep=0pt] at (7.030,10.070) {30};
  \fill[c11] (7.220,9.880) rectangle (7.600,10.260);  \node[text=white,inner sep=0pt] at (7.410,10.070) {11};
  \fill[c04] (7.600,9.880) rectangle (7.980,10.260);  \node[text=white,inner sep=0pt] at (7.790,10.070) {4};
  \fill[c21] (7.980,9.880) rectangle (8.360,10.260);  \node[text=black,inner sep=0pt] at (8.170,10.070) {21};
  \fill[c10] (8.360,9.880) rectangle (8.740,10.260);  \node[text=white,inner sep=0pt] at (8.550,10.070) {10};
  \fill[c31] (8.740,9.880) rectangle (9.120,10.260);  \node[text=black,inner sep=0pt] at (8.930,10.070) {31};
  \fill[c32] (9.120,9.880) rectangle (9.500,10.260);  \node[text=black,inner sep=0pt] at (9.310,10.070) {32};
  \fill[c25] (9.500,9.880) rectangle (9.880,10.260);  \node[text=black,inner sep=0pt] at (9.690,10.070) {25};
  \fill[c22] (9.880,9.880) rectangle (10.260,10.260);  \node[text=black,inner sep=0pt] at (10.070,10.070) {22};
  \fill[c19] (10.260,9.880) rectangle (10.640,10.260);  \node[text=white,inner sep=0pt] at (10.450,10.070) {19};
  \fill[c12] (10.640,9.880) rectangle (11.020,10.260);  \node[text=white,inner sep=0pt] at (10.830,10.070) {12};
  \fill[c13] (11.020,9.880) rectangle (11.400,10.260);  \node[text=white,inner sep=0pt] at (11.210,10.070) {13};
  \fill[c02] (11.400,9.880) rectangle (11.780,10.260);  \node[text=white,inner sep=0pt] at (11.590,10.070) {2};
  \fill[c07] (11.780,9.880) rectangle (12.160,10.260);  \node[text=white,inner sep=0pt] at (11.970,10.070) {7};
  \fill[c06] (0.000,9.500) rectangle (0.380,9.880);  \node[text=white,inner sep=0pt] at (0.190,9.690) {6};
  \fill[c19] (0.380,9.500) rectangle (0.760,9.880);  \node[text=white,inner sep=0pt] at (0.570,9.690) {19};
  \fill[c16] (0.760,9.500) rectangle (1.140,9.880);  \node[text=white,inner sep=0pt] at (0.950,9.690) {16};
  \fill[c25] (1.140,9.500) rectangle (1.520,9.880);  \node[text=black,inner sep=0pt] at (1.330,9.690) {25};
  \fill[c18] (1.520,9.500) rectangle (1.900,9.880);  \node[text=white,inner sep=0pt] at (1.710,9.690) {18};
  \fill[c07] (1.900,9.500) rectangle (2.280,9.880);  \node[text=white,inner sep=0pt] at (2.090,9.690) {7};
  \fill[c28] (2.280,9.500) rectangle (2.660,9.880);  \node[text=black,inner sep=0pt] at (2.470,9.690) {28};
  \fill[c13] (2.660,9.500) rectangle (3.040,9.880);  \node[text=white,inner sep=0pt] at (2.850,9.690) {13};
  \fill[c14] (3.040,9.500) rectangle (3.420,9.880);  \node[text=white,inner sep=0pt] at (3.230,9.690) {14};
  \fill[c11] (3.420,9.500) rectangle (3.800,9.880);  \node[text=white,inner sep=0pt] at (3.610,9.690) {11};
  \fill[c08] (3.800,9.500) rectangle (4.180,9.880);  \node[text=white,inner sep=0pt] at (3.990,9.690) {8};
  \fill[c01] (4.180,9.500) rectangle (4.560,9.880);  \node[text=white,inner sep=0pt] at (4.370,9.690) {1};
  \fill[c26] (4.560,9.500) rectangle (4.940,9.880);  \node[text=black,inner sep=0pt] at (4.750,9.690) {26};
  \fill[c31] (4.940,9.500) rectangle (5.320,9.880);  \node[text=black,inner sep=0pt] at (5.130,9.690) {31};
  \fill[c20] (5.320,9.500) rectangle (5.700,9.880);  \node[text=white,inner sep=0pt] at (5.510,9.690) {20};
  \fill[c21] (5.700,9.500) rectangle (6.080,9.880);  \node[text=black,inner sep=0pt] at (5.890,9.690) {21};
  \fill[c22] (6.080,9.500) rectangle (6.460,9.880);  \node[text=black,inner sep=0pt] at (6.270,9.690) {22};
  \fill[c03] (6.460,9.500) rectangle (6.840,9.880);  \node[text=white,inner sep=0pt] at (6.650,9.690) {3};
  \fill[c32] (6.840,9.500) rectangle (7.220,9.880);  \node[text=black,inner sep=0pt] at (7.030,9.690) {32};
  \fill[c09] (7.220,9.500) rectangle (7.600,9.880);  \node[text=white,inner sep=0pt] at (7.410,9.690) {9};
  \fill[c02] (7.600,9.500) rectangle (7.980,9.880);  \node[text=white,inner sep=0pt] at (7.790,9.690) {2};
  \fill[c23] (7.980,9.500) rectangle (8.360,9.880);  \node[text=black,inner sep=0pt] at (8.170,9.690) {23};
  \fill[c12] (8.360,9.500) rectangle (8.740,9.880);  \node[text=white,inner sep=0pt] at (8.550,9.690) {12};
  \fill[c29] (8.740,9.500) rectangle (9.120,9.880);  \node[text=black,inner sep=0pt] at (8.930,9.690) {29};
  \fill[c30] (9.120,9.500) rectangle (9.500,9.880);  \node[text=black,inner sep=0pt] at (9.310,9.690) {30};
  \fill[c27] (9.500,9.500) rectangle (9.880,9.880);  \node[text=black,inner sep=0pt] at (9.690,9.690) {27};
  \fill[c24] (9.880,9.500) rectangle (10.260,9.880);  \node[text=black,inner sep=0pt] at (10.070,9.690) {24};
  \fill[c17] (10.260,9.500) rectangle (10.640,9.880);  \node[text=white,inner sep=0pt] at (10.450,9.690) {17};
  \fill[c10] (10.640,9.500) rectangle (11.020,9.880);  \node[text=white,inner sep=0pt] at (10.830,9.690) {10};
  \fill[c15] (11.020,9.500) rectangle (11.400,9.880);  \node[text=white,inner sep=0pt] at (11.210,9.690) {15};
  \fill[c04] (11.400,9.500) rectangle (11.780,9.880);  \node[text=white,inner sep=0pt] at (11.590,9.690) {4};
  \fill[c05] (11.780,9.500) rectangle (12.160,9.880);  \node[text=white,inner sep=0pt] at (11.970,9.690) {5};
  \fill[c05] (0.000,9.120) rectangle (0.380,9.500);  \node[text=white,inner sep=0pt] at (0.190,9.310) {5};
  \fill[c20] (0.380,9.120) rectangle (0.760,9.500);  \node[text=white,inner sep=0pt] at (0.570,9.310) {20};
  \fill[c15] (0.760,9.120) rectangle (1.140,9.500);  \node[text=white,inner sep=0pt] at (0.950,9.310) {15};
  \fill[c26] (1.140,9.120) rectangle (1.520,9.500);  \node[text=black,inner sep=0pt] at (1.330,9.310) {26};
  \fill[c17] (1.520,9.120) rectangle (1.900,9.500);  \node[text=white,inner sep=0pt] at (1.710,9.310) {17};
  \fill[c08] (1.900,9.120) rectangle (2.280,9.500);  \node[text=white,inner sep=0pt] at (2.090,9.310) {8};
  \fill[c27] (2.280,9.120) rectangle (2.660,9.500);  \node[text=black,inner sep=0pt] at (2.470,9.310) {27};
  \fill[c14] (2.660,9.120) rectangle (3.040,9.500);  \node[text=white,inner sep=0pt] at (2.850,9.310) {14};
  \fill[c13] (3.040,9.120) rectangle (3.420,9.500);  \node[text=white,inner sep=0pt] at (3.230,9.310) {13};
  \fill[c12] (3.420,9.120) rectangle (3.800,9.500);  \node[text=white,inner sep=0pt] at (3.610,9.310) {12};
  \fill[c07] (3.800,9.120) rectangle (4.180,9.500);  \node[text=white,inner sep=0pt] at (3.990,9.310) {7};
  \fill[c02] (4.180,9.120) rectangle (4.560,9.500);  \node[text=white,inner sep=0pt] at (4.370,9.310) {2};
  \fill[c25] (4.560,9.120) rectangle (4.940,9.500);  \node[text=black,inner sep=0pt] at (4.750,9.310) {25};
  \fill[c32] (4.940,9.120) rectangle (5.320,9.500);  \node[text=black,inner sep=0pt] at (5.130,9.310) {32};
  \fill[c19] (5.320,9.120) rectangle (5.700,9.500);  \node[text=white,inner sep=0pt] at (5.510,9.310) {19};
  \fill[c22] (5.700,9.120) rectangle (6.080,9.500);  \node[text=black,inner sep=0pt] at (5.890,9.310) {22};
  \fill[c21] (6.080,9.120) rectangle (6.460,9.500);  \node[text=black,inner sep=0pt] at (6.270,9.310) {21};
  \fill[c04] (6.460,9.120) rectangle (6.840,9.500);  \node[text=white,inner sep=0pt] at (6.650,9.310) {4};
  \fill[c31] (6.840,9.120) rectangle (7.220,9.500);  \node[text=black,inner sep=0pt] at (7.030,9.310) {31};
  \fill[c10] (7.220,9.120) rectangle (7.600,9.500);  \node[text=white,inner sep=0pt] at (7.410,9.310) {10};
  \fill[c01] (7.600,9.120) rectangle (7.980,9.500);  \node[text=white,inner sep=0pt] at (7.790,9.310) {1};
  \fill[c24] (7.980,9.120) rectangle (8.360,9.500);  \node[text=black,inner sep=0pt] at (8.170,9.310) {24};
  \fill[c11] (8.360,9.120) rectangle (8.740,9.500);  \node[text=white,inner sep=0pt] at (8.550,9.310) {11};
  \fill[c30] (8.740,9.120) rectangle (9.120,9.500);  \node[text=black,inner sep=0pt] at (8.930,9.310) {30};
  \fill[c29] (9.120,9.120) rectangle (9.500,9.500);  \node[text=black,inner sep=0pt] at (9.310,9.310) {29};
  \fill[c28] (9.500,9.120) rectangle (9.880,9.500);  \node[text=black,inner sep=0pt] at (9.690,9.310) {28};
  \fill[c23] (9.880,9.120) rectangle (10.260,9.500);  \node[text=black,inner sep=0pt] at (10.070,9.310) {23};
  \fill[c18] (10.260,9.120) rectangle (10.640,9.500);  \node[text=white,inner sep=0pt] at (10.450,9.310) {18};
  \fill[c09] (10.640,9.120) rectangle (11.020,9.500);  \node[text=white,inner sep=0pt] at (10.830,9.310) {9};
  \fill[c16] (11.020,9.120) rectangle (11.400,9.500);  \node[text=white,inner sep=0pt] at (11.210,9.310) {16};
  \fill[c03] (11.400,9.120) rectangle (11.780,9.500);  \node[text=white,inner sep=0pt] at (11.590,9.310) {3};
  \fill[c06] (11.780,9.120) rectangle (12.160,9.500);  \node[text=white,inner sep=0pt] at (11.970,9.310) {6};
  \fill[c14] (0.000,8.740) rectangle (0.380,9.120);  \node[text=white,inner sep=0pt] at (0.190,8.930) {14};
  \fill[c25] (0.380,8.740) rectangle (0.760,9.120);  \node[text=black,inner sep=0pt] at (0.570,8.930) {25};
  \fill[c04] (0.760,8.740) rectangle (1.140,9.120);  \node[text=white,inner sep=0pt] at (0.950,8.930) {4};
  \fill[c23] (1.140,8.740) rectangle (1.520,9.120);  \node[text=black,inner sep=0pt] at (1.330,8.930) {23};
  \fill[c26] (1.520,8.740) rectangle (1.900,9.120);  \node[text=black,inner sep=0pt] at (1.710,8.930) {26};
  \fill[c13] (1.900,8.740) rectangle (2.280,9.120);  \node[text=white,inner sep=0pt] at (2.090,8.930) {13};
  \fill[c24] (2.280,8.740) rectangle (2.660,9.120);  \node[text=black,inner sep=0pt] at (2.470,8.930) {24};
  \fill[c03] (2.660,8.740) rectangle (3.040,9.120);  \node[text=white,inner sep=0pt] at (2.850,8.930) {3};
  \fill[c06] (3.040,8.740) rectangle (3.420,9.120);  \node[text=white,inner sep=0pt] at (3.230,8.930) {6};
  \fill[c01] (3.420,8.740) rectangle (3.800,9.120);  \node[text=white,inner sep=0pt] at (3.610,8.930) {1};
  \fill[c12] (3.800,8.740) rectangle (4.180,9.120);  \node[text=white,inner sep=0pt] at (3.990,8.930) {12};
  \fill[c15] (4.180,8.740) rectangle (4.560,9.120);  \node[text=white,inner sep=0pt] at (4.370,8.930) {15};
  \fill[c18] (4.560,8.740) rectangle (4.940,9.120);  \node[text=white,inner sep=0pt] at (4.750,8.930) {18};
  \fill[c21] (4.940,8.740) rectangle (5.320,9.120);  \node[text=black,inner sep=0pt] at (5.130,8.930) {21};
  \fill[c32] (5.320,8.740) rectangle (5.700,9.120);  \node[text=black,inner sep=0pt] at (5.510,8.930) {32};
  \fill[c27] (5.700,8.740) rectangle (6.080,9.120);  \node[text=black,inner sep=0pt] at (5.890,8.930) {27};
  \fill[c30] (6.080,8.740) rectangle (6.460,9.120);  \node[text=black,inner sep=0pt] at (6.270,8.930) {30};
  \fill[c09] (6.460,8.740) rectangle (6.840,9.120);  \node[text=white,inner sep=0pt] at (6.650,8.930) {9};
  \fill[c20] (6.840,8.740) rectangle (7.220,9.120);  \node[text=white,inner sep=0pt] at (7.030,8.930) {20};
  \fill[c07] (7.220,8.740) rectangle (7.600,9.120);  \node[text=white,inner sep=0pt] at (7.410,8.930) {7};
  \fill[c10] (7.600,8.740) rectangle (7.980,9.120);  \node[text=white,inner sep=0pt] at (7.790,8.930) {10};
  \fill[c29] (7.980,8.740) rectangle (8.360,9.120);  \node[text=black,inner sep=0pt] at (8.170,8.930) {29};
  \fill[c08] (8.360,8.740) rectangle (8.740,9.120);  \node[text=white,inner sep=0pt] at (8.550,8.930) {8};
  \fill[c19] (8.740,8.740) rectangle (9.120,9.120);  \node[text=white,inner sep=0pt] at (8.930,8.930) {19};
  \fill[c22] (9.120,8.740) rectangle (9.500,9.120);  \node[text=black,inner sep=0pt] at (9.310,8.930) {22};
  \fill[c17] (9.500,8.740) rectangle (9.880,9.120);  \node[text=white,inner sep=0pt] at (9.690,8.930) {17};
  \fill[c28] (9.880,8.740) rectangle (10.260,9.120);  \node[text=black,inner sep=0pt] at (10.070,8.930) {28};
  \fill[c31] (10.260,8.740) rectangle (10.640,9.120);  \node[text=black,inner sep=0pt] at (10.450,8.930) {31};
  \fill[c02] (10.640,8.740) rectangle (11.020,9.120);  \node[text=white,inner sep=0pt] at (10.830,8.930) {2};
  \fill[c05] (11.020,8.740) rectangle (11.400,9.120);  \node[text=white,inner sep=0pt] at (11.210,8.930) {5};
  \fill[c16] (11.400,8.740) rectangle (11.780,9.120);  \node[text=white,inner sep=0pt] at (11.590,8.930) {16};
  \fill[c11] (11.780,8.740) rectangle (12.160,9.120);  \node[text=white,inner sep=0pt] at (11.970,8.930) {11};
  \fill[c13] (0.000,8.360) rectangle (0.380,8.740);  \node[text=white,inner sep=0pt] at (0.190,8.550) {13};
  \fill[c26] (0.380,8.360) rectangle (0.760,8.740);  \node[text=black,inner sep=0pt] at (0.570,8.550) {26};
  \fill[c03] (0.760,8.360) rectangle (1.140,8.740);  \node[text=white,inner sep=0pt] at (0.950,8.550) {3};
  \fill[c24] (1.140,8.360) rectangle (1.520,8.740);  \node[text=black,inner sep=0pt] at (1.330,8.550) {24};
  \fill[c25] (1.520,8.360) rectangle (1.900,8.740);  \node[text=black,inner sep=0pt] at (1.710,8.550) {25};
  \fill[c14] (1.900,8.360) rectangle (2.280,8.740);  \node[text=white,inner sep=0pt] at (2.090,8.550) {14};
  \fill[c23] (2.280,8.360) rectangle (2.660,8.740);  \node[text=black,inner sep=0pt] at (2.470,8.550) {23};
  \fill[c04] (2.660,8.360) rectangle (3.040,8.740);  \node[text=white,inner sep=0pt] at (2.850,8.550) {4};
  \fill[c05] (3.040,8.360) rectangle (3.420,8.740);  \node[text=white,inner sep=0pt] at (3.230,8.550) {5};
  \fill[c02] (3.420,8.360) rectangle (3.800,8.740);  \node[text=white,inner sep=0pt] at (3.610,8.550) {2};
  \fill[c11] (3.800,8.360) rectangle (4.180,8.740);  \node[text=white,inner sep=0pt] at (3.990,8.550) {11};
  \fill[c16] (4.180,8.360) rectangle (4.560,8.740);  \node[text=white,inner sep=0pt] at (4.370,8.550) {16};
  \fill[c17] (4.560,8.360) rectangle (4.940,8.740);  \node[text=white,inner sep=0pt] at (4.750,8.550) {17};
  \fill[c22] (4.940,8.360) rectangle (5.320,8.740);  \node[text=black,inner sep=0pt] at (5.130,8.550) {22};
  \fill[c31] (5.320,8.360) rectangle (5.700,8.740);  \node[text=black,inner sep=0pt] at (5.510,8.550) {31};
  \fill[c28] (5.700,8.360) rectangle (6.080,8.740);  \node[text=black,inner sep=0pt] at (5.890,8.550) {28};
  \fill[c29] (6.080,8.360) rectangle (6.460,8.740);  \node[text=black,inner sep=0pt] at (6.270,8.550) {29};
  \fill[c10] (6.460,8.360) rectangle (6.840,8.740);  \node[text=white,inner sep=0pt] at (6.650,8.550) {10};
  \fill[c19] (6.840,8.360) rectangle (7.220,8.740);  \node[text=white,inner sep=0pt] at (7.030,8.550) {19};
  \fill[c08] (7.220,8.360) rectangle (7.600,8.740);  \node[text=white,inner sep=0pt] at (7.410,8.550) {8};
  \fill[c09] (7.600,8.360) rectangle (7.980,8.740);  \node[text=white,inner sep=0pt] at (7.790,8.550) {9};
  \fill[c30] (7.980,8.360) rectangle (8.360,8.740);  \node[text=black,inner sep=0pt] at (8.170,8.550) {30};
  \fill[c07] (8.360,8.360) rectangle (8.740,8.740);  \node[text=white,inner sep=0pt] at (8.550,8.550) {7};
  \fill[c20] (8.740,8.360) rectangle (9.120,8.740);  \node[text=white,inner sep=0pt] at (8.930,8.550) {20};
  \fill[c21] (9.120,8.360) rectangle (9.500,8.740);  \node[text=black,inner sep=0pt] at (9.310,8.550) {21};
  \fill[c18] (9.500,8.360) rectangle (9.880,8.740);  \node[text=white,inner sep=0pt] at (9.690,8.550) {18};
  \fill[c27] (9.880,8.360) rectangle (10.260,8.740);  \node[text=black,inner sep=0pt] at (10.070,8.550) {27};
  \fill[c32] (10.260,8.360) rectangle (10.640,8.740);  \node[text=black,inner sep=0pt] at (10.450,8.550) {32};
  \fill[c01] (10.640,8.360) rectangle (11.020,8.740);  \node[text=white,inner sep=0pt] at (10.830,8.550) {1};
  \fill[c06] (11.020,8.360) rectangle (11.400,8.740);  \node[text=white,inner sep=0pt] at (11.210,8.550) {6};
  \fill[c15] (11.400,8.360) rectangle (11.780,8.740);  \node[text=white,inner sep=0pt] at (11.590,8.550) {15};
  \fill[c12] (11.780,8.360) rectangle (12.160,8.740);  \node[text=white,inner sep=0pt] at (11.970,8.550) {12};
  \fill[c15] (0.000,7.980) rectangle (0.380,8.360);  \node[text=white,inner sep=0pt] at (0.190,8.170) {15};
  \fill[c28] (0.380,7.980) rectangle (0.760,8.360);  \node[text=black,inner sep=0pt] at (0.570,8.170) {28};
  \fill[c01] (0.760,7.980) rectangle (1.140,8.360);  \node[text=white,inner sep=0pt] at (0.950,8.170) {1};
  \fill[c22] (1.140,7.980) rectangle (1.520,8.360);  \node[text=black,inner sep=0pt] at (1.330,8.170) {22};
  \fill[c27] (1.520,7.980) rectangle (1.900,8.360);  \node[text=black,inner sep=0pt] at (1.710,8.170) {27};
  \fill[c16] (1.900,7.980) rectangle (2.280,8.360);  \node[text=white,inner sep=0pt] at (2.090,8.170) {16};
  \fill[c21] (2.280,7.980) rectangle (2.660,8.360);  \node[text=black,inner sep=0pt] at (2.470,8.170) {21};
  \fill[c02] (2.660,7.980) rectangle (3.040,8.360);  \node[text=white,inner sep=0pt] at (2.850,8.170) {2};
  \fill[c07] (3.040,7.980) rectangle (3.420,8.360);  \node[text=white,inner sep=0pt] at (3.230,8.170) {7};
  \fill[c04] (3.420,7.980) rectangle (3.800,8.360);  \node[text=white,inner sep=0pt] at (3.610,8.170) {4};
  \fill[c09] (3.800,7.980) rectangle (4.180,8.360);  \node[text=white,inner sep=0pt] at (3.990,8.170) {9};
  \fill[c14] (4.180,7.980) rectangle (4.560,8.360);  \node[text=white,inner sep=0pt] at (4.370,8.170) {14};
  \fill[c19] (4.560,7.980) rectangle (4.940,8.360);  \node[text=white,inner sep=0pt] at (4.750,8.170) {19};
  \fill[c24] (4.940,7.980) rectangle (5.320,8.360);  \node[text=black,inner sep=0pt] at (5.130,8.170) {24};
  \fill[c29] (5.320,7.980) rectangle (5.700,8.360);  \node[text=black,inner sep=0pt] at (5.510,8.170) {29};
  \fill[c26] (5.700,7.980) rectangle (6.080,8.360);  \node[text=black,inner sep=0pt] at (5.890,8.170) {26};
  \fill[c31] (6.080,7.980) rectangle (6.460,8.360);  \node[text=black,inner sep=0pt] at (6.270,8.170) {31};
  \fill[c12] (6.460,7.980) rectangle (6.840,8.360);  \node[text=white,inner sep=0pt] at (6.650,8.170) {12};
  \fill[c17] (6.840,7.980) rectangle (7.220,8.360);  \node[text=white,inner sep=0pt] at (7.030,8.170) {17};
  \fill[c06] (7.220,7.980) rectangle (7.600,8.360);  \node[text=white,inner sep=0pt] at (7.410,8.170) {6};
  \fill[c11] (7.600,7.980) rectangle (7.980,8.360);  \node[text=white,inner sep=0pt] at (7.790,8.170) {11};
  \fill[c32] (7.980,7.980) rectangle (8.360,8.360);  \node[text=black,inner sep=0pt] at (8.170,8.170) {32};
  \fill[c05] (8.360,7.980) rectangle (8.740,8.360);  \node[text=white,inner sep=0pt] at (8.550,8.170) {5};
  \fill[c18] (8.740,7.980) rectangle (9.120,8.360);  \node[text=white,inner sep=0pt] at (8.930,8.170) {18};
  \fill[c23] (9.120,7.980) rectangle (9.500,8.360);  \node[text=black,inner sep=0pt] at (9.310,8.170) {23};
  \fill[c20] (9.500,7.980) rectangle (9.880,8.360);  \node[text=white,inner sep=0pt] at (9.690,8.170) {20};
  \fill[c25] (9.880,7.980) rectangle (10.260,8.360);  \node[text=black,inner sep=0pt] at (10.070,8.170) {25};
  \fill[c30] (10.260,7.980) rectangle (10.640,8.360);  \node[text=black,inner sep=0pt] at (10.450,8.170) {30};
  \fill[c03] (10.640,7.980) rectangle (11.020,8.360);  \node[text=white,inner sep=0pt] at (10.830,8.170) {3};
  \fill[c08] (11.020,7.980) rectangle (11.400,8.360);  \node[text=white,inner sep=0pt] at (11.210,8.170) {8};
  \fill[c13] (11.400,7.980) rectangle (11.780,8.360);  \node[text=white,inner sep=0pt] at (11.590,8.170) {13};
  \fill[c10] (11.780,7.980) rectangle (12.160,8.360);  \node[text=white,inner sep=0pt] at (11.970,8.170) {10};
  \fill[c16] (0.000,7.600) rectangle (0.380,7.980);  \node[text=white,inner sep=0pt] at (0.190,7.790) {16};
  \fill[c27] (0.380,7.600) rectangle (0.760,7.980);  \node[text=black,inner sep=0pt] at (0.570,7.790) {27};
  \fill[c02] (0.760,7.600) rectangle (1.140,7.980);  \node[text=white,inner sep=0pt] at (0.950,7.790) {2};
  \fill[c21] (1.140,7.600) rectangle (1.520,7.980);  \node[text=black,inner sep=0pt] at (1.330,7.790) {21};
  \fill[c28] (1.520,7.600) rectangle (1.900,7.980);  \node[text=black,inner sep=0pt] at (1.710,7.790) {28};
  \fill[c15] (1.900,7.600) rectangle (2.280,7.980);  \node[text=white,inner sep=0pt] at (2.090,7.790) {15};
  \fill[c22] (2.280,7.600) rectangle (2.660,7.980);  \node[text=black,inner sep=0pt] at (2.470,7.790) {22};
  \fill[c01] (2.660,7.600) rectangle (3.040,7.980);  \node[text=white,inner sep=0pt] at (2.850,7.790) {1};
  \fill[c08] (3.040,7.600) rectangle (3.420,7.980);  \node[text=white,inner sep=0pt] at (3.230,7.790) {8};
  \fill[c03] (3.420,7.600) rectangle (3.800,7.980);  \node[text=white,inner sep=0pt] at (3.610,7.790) {3};
  \fill[c10] (3.800,7.600) rectangle (4.180,7.980);  \node[text=white,inner sep=0pt] at (3.990,7.790) {10};
  \fill[c13] (4.180,7.600) rectangle (4.560,7.980);  \node[text=white,inner sep=0pt] at (4.370,7.790) {13};
  \fill[c20] (4.560,7.600) rectangle (4.940,7.980);  \node[text=white,inner sep=0pt] at (4.750,7.790) {20};
  \fill[c23] (4.940,7.600) rectangle (5.320,7.980);  \node[text=black,inner sep=0pt] at (5.130,7.790) {23};
  \fill[c30] (5.320,7.600) rectangle (5.700,7.980);  \node[text=black,inner sep=0pt] at (5.510,7.790) {30};
  \fill[c25] (5.700,7.600) rectangle (6.080,7.980);  \node[text=black,inner sep=0pt] at (5.890,7.790) {25};
  \fill[c32] (6.080,7.600) rectangle (6.460,7.980);  \node[text=black,inner sep=0pt] at (6.270,7.790) {32};
  \fill[c11] (6.460,7.600) rectangle (6.840,7.980);  \node[text=white,inner sep=0pt] at (6.650,7.790) {11};
  \fill[c18] (6.840,7.600) rectangle (7.220,7.980);  \node[text=white,inner sep=0pt] at (7.030,7.790) {18};
  \fill[c05] (7.220,7.600) rectangle (7.600,7.980);  \node[text=white,inner sep=0pt] at (7.410,7.790) {5};
  \fill[c12] (7.600,7.600) rectangle (7.980,7.980);  \node[text=white,inner sep=0pt] at (7.790,7.790) {12};
  \fill[c31] (7.980,7.600) rectangle (8.360,7.980);  \node[text=black,inner sep=0pt] at (8.170,7.790) {31};
  \fill[c06] (8.360,7.600) rectangle (8.740,7.980);  \node[text=white,inner sep=0pt] at (8.550,7.790) {6};
  \fill[c17] (8.740,7.600) rectangle (9.120,7.980);  \node[text=white,inner sep=0pt] at (8.930,7.790) {17};
  \fill[c24] (9.120,7.600) rectangle (9.500,7.980);  \node[text=black,inner sep=0pt] at (9.310,7.790) {24};
  \fill[c19] (9.500,7.600) rectangle (9.880,7.980);  \node[text=white,inner sep=0pt] at (9.690,7.790) {19};
  \fill[c26] (9.880,7.600) rectangle (10.260,7.980);  \node[text=black,inner sep=0pt] at (10.070,7.790) {26};
  \fill[c29] (10.260,7.600) rectangle (10.640,7.980);  \node[text=black,inner sep=0pt] at (10.450,7.790) {29};
  \fill[c04] (10.640,7.600) rectangle (11.020,7.980);  \node[text=white,inner sep=0pt] at (10.830,7.790) {4};
  \fill[c07] (11.020,7.600) rectangle (11.400,7.980);  \node[text=white,inner sep=0pt] at (11.210,7.790) {7};
  \fill[c14] (11.400,7.600) rectangle (11.780,7.980);  \node[text=white,inner sep=0pt] at (11.590,7.790) {14};
  \fill[c09] (11.780,7.600) rectangle (12.160,7.980);  \node[text=white,inner sep=0pt] at (11.970,7.790) {9};
  \fill[c12] (0.000,7.220) rectangle (0.380,7.600);  \node[text=white,inner sep=0pt] at (0.190,7.410) {12};
  \fill[c29] (0.380,7.220) rectangle (0.760,7.600);  \node[text=black,inner sep=0pt] at (0.570,7.410) {29};
  \fill[c06] (0.760,7.220) rectangle (1.140,7.600);  \node[text=white,inner sep=0pt] at (0.950,7.410) {6};
  \fill[c19] (1.140,7.220) rectangle (1.520,7.600);  \node[text=white,inner sep=0pt] at (1.330,7.410) {19};
  \fill[c32] (1.520,7.220) rectangle (1.900,7.600);  \node[text=black,inner sep=0pt] at (1.710,7.410) {32};
  \fill[c09] (1.900,7.220) rectangle (2.280,7.600);  \node[text=white,inner sep=0pt] at (2.090,7.410) {9};
  \fill[c18] (2.280,7.220) rectangle (2.660,7.600);  \node[text=white,inner sep=0pt] at (2.470,7.410) {18};
  \fill[c07] (2.660,7.220) rectangle (3.040,7.600);  \node[text=white,inner sep=0pt] at (2.850,7.410) {7};
  \fill[c04] (3.040,7.220) rectangle (3.420,7.600);  \node[text=white,inner sep=0pt] at (3.230,7.410) {4};
  \fill[c05] (3.420,7.220) rectangle (3.800,7.600);  \node[text=white,inner sep=0pt] at (3.610,7.410) {5};
  \fill[c14] (3.800,7.220) rectangle (4.180,7.600);  \node[text=white,inner sep=0pt] at (3.990,7.410) {14};
  \fill[c11] (4.180,7.220) rectangle (4.560,7.600);  \node[text=white,inner sep=0pt] at (4.370,7.410) {11};
  \fill[c24] (4.560,7.220) rectangle (4.940,7.600);  \node[text=black,inner sep=0pt] at (4.750,7.410) {24};
  \fill[c17] (4.940,7.220) rectangle (5.320,7.600);  \node[text=white,inner sep=0pt] at (5.130,7.410) {17};
  \fill[c26] (5.320,7.220) rectangle (5.700,7.600);  \node[text=black,inner sep=0pt] at (5.510,7.410) {26};
  \fill[c31] (5.700,7.220) rectangle (6.080,7.600);  \node[text=black,inner sep=0pt] at (5.890,7.410) {31};
  \fill[c28] (6.080,7.220) rectangle (6.460,7.600);  \node[text=black,inner sep=0pt] at (6.270,7.410) {28};
  \fill[c13] (6.460,7.220) rectangle (6.840,7.600);  \node[text=white,inner sep=0pt] at (6.650,7.410) {13};
  \fill[c22] (6.840,7.220) rectangle (7.220,7.600);  \node[text=black,inner sep=0pt] at (7.030,7.410) {22};
  \fill[c03] (7.220,7.220) rectangle (7.600,7.600);  \node[text=white,inner sep=0pt] at (7.410,7.410) {3};
  \fill[c16] (7.600,7.220) rectangle (7.980,7.600);  \node[text=white,inner sep=0pt] at (7.790,7.410) {16};
  \fill[c25] (7.980,7.220) rectangle (8.360,7.600);  \node[text=black,inner sep=0pt] at (8.170,7.410) {25};
  \fill[c02] (8.360,7.220) rectangle (8.740,7.600);  \node[text=white,inner sep=0pt] at (8.550,7.410) {2};
  \fill[c23] (8.740,7.220) rectangle (9.120,7.600);  \node[text=black,inner sep=0pt] at (8.930,7.410) {23};
  \fill[c20] (9.120,7.220) rectangle (9.500,7.600);  \node[text=white,inner sep=0pt] at (9.310,7.410) {20};
  \fill[c21] (9.500,7.220) rectangle (9.880,7.600);  \node[text=black,inner sep=0pt] at (9.690,7.410) {21};
  \fill[c30] (9.880,7.220) rectangle (10.260,7.600);  \node[text=black,inner sep=0pt] at (10.070,7.410) {30};
  \fill[c27] (10.260,7.220) rectangle (10.640,7.600);  \node[text=black,inner sep=0pt] at (10.450,7.410) {27};
  \fill[c08] (10.640,7.220) rectangle (11.020,7.600);  \node[text=white,inner sep=0pt] at (10.830,7.410) {8};
  \fill[c01] (11.020,7.220) rectangle (11.400,7.600);  \node[text=white,inner sep=0pt] at (11.210,7.410) {1};
  \fill[c10] (11.400,7.220) rectangle (11.780,7.600);  \node[text=white,inner sep=0pt] at (11.590,7.410) {10};
  \fill[c15] (11.780,7.220) rectangle (12.160,7.600);  \node[text=white,inner sep=0pt] at (11.970,7.410) {15};
  \fill[c11] (0.000,6.840) rectangle (0.380,7.220);  \node[text=white,inner sep=0pt] at (0.190,7.030) {11};
  \fill[c30] (0.380,6.840) rectangle (0.760,7.220);  \node[text=black,inner sep=0pt] at (0.570,7.030) {30};
  \fill[c05] (0.760,6.840) rectangle (1.140,7.220);  \node[text=white,inner sep=0pt] at (0.950,7.030) {5};
  \fill[c20] (1.140,6.840) rectangle (1.520,7.220);  \node[text=white,inner sep=0pt] at (1.330,7.030) {20};
  \fill[c31] (1.520,6.840) rectangle (1.900,7.220);  \node[text=black,inner sep=0pt] at (1.710,7.030) {31};
  \fill[c10] (1.900,6.840) rectangle (2.280,7.220);  \node[text=white,inner sep=0pt] at (2.090,7.030) {10};
  \fill[c17] (2.280,6.840) rectangle (2.660,7.220);  \node[text=white,inner sep=0pt] at (2.470,7.030) {17};
  \fill[c08] (2.660,6.840) rectangle (3.040,7.220);  \node[text=white,inner sep=0pt] at (2.850,7.030) {8};
  \fill[c03] (3.040,6.840) rectangle (3.420,7.220);  \node[text=white,inner sep=0pt] at (3.230,7.030) {3};
  \fill[c06] (3.420,6.840) rectangle (3.800,7.220);  \node[text=white,inner sep=0pt] at (3.610,7.030) {6};
  \fill[c13] (3.800,6.840) rectangle (4.180,7.220);  \node[text=white,inner sep=0pt] at (3.990,7.030) {13};
  \fill[c12] (4.180,6.840) rectangle (4.560,7.220);  \node[text=white,inner sep=0pt] at (4.370,7.030) {12};
  \fill[c23] (4.560,6.840) rectangle (4.940,7.220);  \node[text=black,inner sep=0pt] at (4.750,7.030) {23};
  \fill[c18] (4.940,6.840) rectangle (5.320,7.220);  \node[text=white,inner sep=0pt] at (5.130,7.030) {18};
  \fill[c25] (5.320,6.840) rectangle (5.700,7.220);  \node[text=black,inner sep=0pt] at (5.510,7.030) {25};
  \fill[c32] (5.700,6.840) rectangle (6.080,7.220);  \node[text=black,inner sep=0pt] at (5.890,7.030) {32};
  \fill[c27] (6.080,6.840) rectangle (6.460,7.220);  \node[text=black,inner sep=0pt] at (6.270,7.030) {27};
  \fill[c14] (6.460,6.840) rectangle (6.840,7.220);  \node[text=white,inner sep=0pt] at (6.650,7.030) {14};
  \fill[c21] (6.840,6.840) rectangle (7.220,7.220);  \node[text=black,inner sep=0pt] at (7.030,7.030) {21};
  \fill[c04] (7.220,6.840) rectangle (7.600,7.220);  \node[text=white,inner sep=0pt] at (7.410,7.030) {4};
  \fill[c15] (7.600,6.840) rectangle (7.980,7.220);  \node[text=white,inner sep=0pt] at (7.790,7.030) {15};
  \fill[c26] (7.980,6.840) rectangle (8.360,7.220);  \node[text=black,inner sep=0pt] at (8.170,7.030) {26};
  \fill[c01] (8.360,6.840) rectangle (8.740,7.220);  \node[text=white,inner sep=0pt] at (8.550,7.030) {1};
  \fill[c24] (8.740,6.840) rectangle (9.120,7.220);  \node[text=black,inner sep=0pt] at (8.930,7.030) {24};
  \fill[c19] (9.120,6.840) rectangle (9.500,7.220);  \node[text=white,inner sep=0pt] at (9.310,7.030) {19};
  \fill[c22] (9.500,6.840) rectangle (9.880,7.220);  \node[text=black,inner sep=0pt] at (9.690,7.030) {22};
  \fill[c29] (9.880,6.840) rectangle (10.260,7.220);  \node[text=black,inner sep=0pt] at (10.070,7.030) {29};
  \fill[c28] (10.260,6.840) rectangle (10.640,7.220);  \node[text=black,inner sep=0pt] at (10.450,7.030) {28};
  \fill[c07] (10.640,6.840) rectangle (11.020,7.220);  \node[text=white,inner sep=0pt] at (10.830,7.030) {7};
  \fill[c02] (11.020,6.840) rectangle (11.400,7.220);  \node[text=white,inner sep=0pt] at (11.210,7.030) {2};
  \fill[c09] (11.400,6.840) rectangle (11.780,7.220);  \node[text=white,inner sep=0pt] at (11.590,7.030) {9};
  \fill[c16] (11.780,6.840) rectangle (12.160,7.220);  \node[text=white,inner sep=0pt] at (11.970,7.030) {16};
  \fill[c09] (0.000,6.460) rectangle (0.380,6.840);  \node[text=white,inner sep=0pt] at (0.190,6.650) {9};
  \fill[c32] (0.380,6.460) rectangle (0.760,6.840);  \node[text=black,inner sep=0pt] at (0.570,6.650) {32};
  \fill[c07] (0.760,6.460) rectangle (1.140,6.840);  \node[text=white,inner sep=0pt] at (0.950,6.650) {7};
  \fill[c18] (1.140,6.460) rectangle (1.520,6.840);  \node[text=white,inner sep=0pt] at (1.330,6.650) {18};
  \fill[c29] (1.520,6.460) rectangle (1.900,6.840);  \node[text=black,inner sep=0pt] at (1.710,6.650) {29};
  \fill[c12] (1.900,6.460) rectangle (2.280,6.840);  \node[text=white,inner sep=0pt] at (2.090,6.650) {12};
  \fill[c19] (2.280,6.460) rectangle (2.660,6.840);  \node[text=white,inner sep=0pt] at (2.470,6.650) {19};
  \fill[c06] (2.660,6.460) rectangle (3.040,6.840);  \node[text=white,inner sep=0pt] at (2.850,6.650) {6};
  \fill[c01] (3.040,6.460) rectangle (3.420,6.840);  \node[text=white,inner sep=0pt] at (3.230,6.650) {1};
  \fill[c08] (3.420,6.460) rectangle (3.800,6.840);  \node[text=white,inner sep=0pt] at (3.610,6.650) {8};
  \fill[c15] (3.800,6.460) rectangle (4.180,6.840);  \node[text=white,inner sep=0pt] at (3.990,6.650) {15};
  \fill[c10] (4.180,6.460) rectangle (4.560,6.840);  \node[text=white,inner sep=0pt] at (4.370,6.650) {10};
  \fill[c21] (4.560,6.460) rectangle (4.940,6.840);  \node[text=black,inner sep=0pt] at (4.750,6.650) {21};
  \fill[c20] (4.940,6.460) rectangle (5.320,6.840);  \node[text=white,inner sep=0pt] at (5.130,6.650) {20};
  \fill[c27] (5.320,6.460) rectangle (5.700,6.840);  \node[text=black,inner sep=0pt] at (5.510,6.650) {27};
  \fill[c30] (5.700,6.460) rectangle (6.080,6.840);  \node[text=black,inner sep=0pt] at (5.890,6.650) {30};
  \fill[c25] (6.080,6.460) rectangle (6.460,6.840);  \node[text=black,inner sep=0pt] at (6.270,6.650) {25};
  \fill[c16] (6.460,6.460) rectangle (6.840,6.840);  \node[text=white,inner sep=0pt] at (6.650,6.650) {16};
  \fill[c23] (6.840,6.460) rectangle (7.220,6.840);  \node[text=black,inner sep=0pt] at (7.030,6.650) {23};
  \fill[c02] (7.220,6.460) rectangle (7.600,6.840);  \node[text=white,inner sep=0pt] at (7.410,6.650) {2};
  \fill[c13] (7.600,6.460) rectangle (7.980,6.840);  \node[text=white,inner sep=0pt] at (7.790,6.650) {13};
  \fill[c28] (7.980,6.460) rectangle (8.360,6.840);  \node[text=black,inner sep=0pt] at (8.170,6.650) {28};
  \fill[c03] (8.360,6.460) rectangle (8.740,6.840);  \node[text=white,inner sep=0pt] at (8.550,6.650) {3};
  \fill[c22] (8.740,6.460) rectangle (9.120,6.840);  \node[text=black,inner sep=0pt] at (8.930,6.650) {22};
  \fill[c17] (9.120,6.460) rectangle (9.500,6.840);  \node[text=white,inner sep=0pt] at (9.310,6.650) {17};
  \fill[c24] (9.500,6.460) rectangle (9.880,6.840);  \node[text=black,inner sep=0pt] at (9.690,6.650) {24};
  \fill[c31] (9.880,6.460) rectangle (10.260,6.840);  \node[text=black,inner sep=0pt] at (10.070,6.650) {31};
  \fill[c26] (10.260,6.460) rectangle (10.640,6.840);  \node[text=black,inner sep=0pt] at (10.450,6.650) {26};
  \fill[c05] (10.640,6.460) rectangle (11.020,6.840);  \node[text=white,inner sep=0pt] at (10.830,6.650) {5};
  \fill[c04] (11.020,6.460) rectangle (11.400,6.840);  \node[text=white,inner sep=0pt] at (11.210,6.650) {4};
  \fill[c11] (11.400,6.460) rectangle (11.780,6.840);  \node[text=white,inner sep=0pt] at (11.590,6.650) {11};
  \fill[c14] (11.780,6.460) rectangle (12.160,6.840);  \node[text=white,inner sep=0pt] at (11.970,6.650) {14};
  \fill[c10] (0.000,6.080) rectangle (0.380,6.460);  \node[text=white,inner sep=0pt] at (0.190,6.270) {10};
  \fill[c31] (0.380,6.080) rectangle (0.760,6.460);  \node[text=black,inner sep=0pt] at (0.570,6.270) {31};
  \fill[c08] (0.760,6.080) rectangle (1.140,6.460);  \node[text=white,inner sep=0pt] at (0.950,6.270) {8};
  \fill[c17] (1.140,6.080) rectangle (1.520,6.460);  \node[text=white,inner sep=0pt] at (1.330,6.270) {17};
  \fill[c30] (1.520,6.080) rectangle (1.900,6.460);  \node[text=black,inner sep=0pt] at (1.710,6.270) {30};
  \fill[c11] (1.900,6.080) rectangle (2.280,6.460);  \node[text=white,inner sep=0pt] at (2.090,6.270) {11};
  \fill[c20] (2.280,6.080) rectangle (2.660,6.460);  \node[text=white,inner sep=0pt] at (2.470,6.270) {20};
  \fill[c05] (2.660,6.080) rectangle (3.040,6.460);  \node[text=white,inner sep=0pt] at (2.850,6.270) {5};
  \fill[c02] (3.040,6.080) rectangle (3.420,6.460);  \node[text=white,inner sep=0pt] at (3.230,6.270) {2};
  \fill[c07] (3.420,6.080) rectangle (3.800,6.460);  \node[text=white,inner sep=0pt] at (3.610,6.270) {7};
  \fill[c16] (3.800,6.080) rectangle (4.180,6.460);  \node[text=white,inner sep=0pt] at (3.990,6.270) {16};
  \fill[c09] (4.180,6.080) rectangle (4.560,6.460);  \node[text=white,inner sep=0pt] at (4.370,6.270) {9};
  \fill[c22] (4.560,6.080) rectangle (4.940,6.460);  \node[text=black,inner sep=0pt] at (4.750,6.270) {22};
  \fill[c19] (4.940,6.080) rectangle (5.320,6.460);  \node[text=white,inner sep=0pt] at (5.130,6.270) {19};
  \fill[c28] (5.320,6.080) rectangle (5.700,6.460);  \node[text=black,inner sep=0pt] at (5.510,6.270) {28};
  \fill[c29] (5.700,6.080) rectangle (6.080,6.460);  \node[text=black,inner sep=0pt] at (5.890,6.270) {29};
  \fill[c26] (6.080,6.080) rectangle (6.460,6.460);  \node[text=black,inner sep=0pt] at (6.270,6.270) {26};
  \fill[c15] (6.460,6.080) rectangle (6.840,6.460);  \node[text=white,inner sep=0pt] at (6.650,6.270) {15};
  \fill[c24] (6.840,6.080) rectangle (7.220,6.460);  \node[text=black,inner sep=0pt] at (7.030,6.270) {24};
  \fill[c01] (7.220,6.080) rectangle (7.600,6.460);  \node[text=white,inner sep=0pt] at (7.410,6.270) {1};
  \fill[c14] (7.600,6.080) rectangle (7.980,6.460);  \node[text=white,inner sep=0pt] at (7.790,6.270) {14};
  \fill[c27] (7.980,6.080) rectangle (8.360,6.460);  \node[text=black,inner sep=0pt] at (8.170,6.270) {27};
  \fill[c04] (8.360,6.080) rectangle (8.740,6.460);  \node[text=white,inner sep=0pt] at (8.550,6.270) {4};
  \fill[c21] (8.740,6.080) rectangle (9.120,6.460);  \node[text=black,inner sep=0pt] at (8.930,6.270) {21};
  \fill[c18] (9.120,6.080) rectangle (9.500,6.460);  \node[text=white,inner sep=0pt] at (9.310,6.270) {18};
  \fill[c23] (9.500,6.080) rectangle (9.880,6.460);  \node[text=black,inner sep=0pt] at (9.690,6.270) {23};
  \fill[c32] (9.880,6.080) rectangle (10.260,6.460);  \node[text=black,inner sep=0pt] at (10.070,6.270) {32};
  \fill[c25] (10.260,6.080) rectangle (10.640,6.460);  \node[text=black,inner sep=0pt] at (10.450,6.270) {25};
  \fill[c06] (10.640,6.080) rectangle (11.020,6.460);  \node[text=white,inner sep=0pt] at (10.830,6.270) {6};
  \fill[c03] (11.020,6.080) rectangle (11.400,6.460);  \node[text=white,inner sep=0pt] at (11.210,6.270) {3};
  \fill[c12] (11.400,6.080) rectangle (11.780,6.460);  \node[text=white,inner sep=0pt] at (11.590,6.270) {12};
  \fill[c13] (11.780,6.080) rectangle (12.160,6.460);  \node[text=white,inner sep=0pt] at (11.970,6.270) {13};
  \fill[c27] (0.000,5.700) rectangle (0.380,6.080);  \node[text=black,inner sep=0pt] at (0.190,5.890) {27};
  \fill[c16] (0.380,5.700) rectangle (0.760,6.080);  \node[text=white,inner sep=0pt] at (0.570,5.890) {16};
  \fill[c17] (0.760,5.700) rectangle (1.140,6.080);  \node[text=white,inner sep=0pt] at (0.950,5.890) {17};
  \fill[c06] (1.140,5.700) rectangle (1.520,6.080);  \node[text=white,inner sep=0pt] at (1.330,5.890) {6};
  \fill[c07] (1.520,5.700) rectangle (1.900,6.080);  \node[text=white,inner sep=0pt] at (1.710,5.890) {7};
  \fill[c20] (1.900,5.700) rectangle (2.280,6.080);  \node[text=white,inner sep=0pt] at (2.090,5.890) {20};
  \fill[c13] (2.280,5.700) rectangle (2.660,6.080);  \node[text=white,inner sep=0pt] at (2.470,5.890) {13};
  \fill[c26] (2.660,5.700) rectangle (3.040,6.080);  \node[text=black,inner sep=0pt] at (2.850,5.890) {26};
  \fill[c19] (3.040,5.700) rectangle (3.420,6.080);  \node[text=white,inner sep=0pt] at (3.230,5.890) {19};
  \fill[c24] (3.420,5.700) rectangle (3.800,6.080);  \node[text=black,inner sep=0pt] at (3.610,5.890) {24};
  \fill[c25] (3.800,5.700) rectangle (4.180,6.080);  \node[text=black,inner sep=0pt] at (3.990,5.890) {25};
  \fill[c30] (4.180,5.700) rectangle (4.560,6.080);  \node[text=black,inner sep=0pt] at (4.370,5.890) {30};
  \fill[c15] (4.560,5.700) rectangle (4.940,6.080);  \node[text=white,inner sep=0pt] at (4.750,5.890) {15};
  \fill[c12] (4.940,5.700) rectangle (5.320,6.080);  \node[text=white,inner sep=0pt] at (5.130,5.890) {12};
  \fill[c05] (5.320,5.700) rectangle (5.700,6.080);  \node[text=white,inner sep=0pt] at (5.510,5.890) {5};
  \fill[c02] (5.700,5.700) rectangle (6.080,6.080);  \node[text=white,inner sep=0pt] at (5.890,5.890) {2};
  \fill[c11] (6.080,5.700) rectangle (6.460,6.080);  \node[text=white,inner sep=0pt] at (6.270,5.890) {11};
  \fill[c32] (6.460,5.700) rectangle (6.840,6.080);  \node[text=black,inner sep=0pt] at (6.650,5.890) {32};
  \fill[c01] (6.840,5.700) rectangle (7.220,6.080);  \node[text=white,inner sep=0pt] at (7.030,5.890) {1};
  \fill[c22] (7.220,5.700) rectangle (7.600,6.080);  \node[text=black,inner sep=0pt] at (7.410,5.890) {22};
  \fill[c23] (7.600,5.700) rectangle (7.980,6.080);  \node[text=black,inner sep=0pt] at (7.790,5.890) {23};
  \fill[c04] (7.980,5.700) rectangle (8.360,6.080);  \node[text=white,inner sep=0pt] at (8.170,5.890) {4};
  \fill[c29] (8.360,5.700) rectangle (8.740,6.080);  \node[text=black,inner sep=0pt] at (8.550,5.890) {29};
  \fill[c10] (8.740,5.700) rectangle (9.120,6.080);  \node[text=white,inner sep=0pt] at (8.930,5.890) {10};
  \fill[c03] (9.120,5.700) rectangle (9.500,6.080);  \node[text=white,inner sep=0pt] at (9.310,5.890) {3};
  \fill[c08] (9.500,5.700) rectangle (9.880,6.080);  \node[text=white,inner sep=0pt] at (9.690,5.890) {8};
  \fill[c09] (9.880,5.700) rectangle (10.260,6.080);  \node[text=white,inner sep=0pt] at (10.070,5.890) {9};
  \fill[c14] (10.260,5.700) rectangle (10.640,6.080);  \node[text=white,inner sep=0pt] at (10.450,5.890) {14};
  \fill[c31] (10.640,5.700) rectangle (11.020,6.080);  \node[text=black,inner sep=0pt] at (10.830,5.890) {31};
  \fill[c28] (11.020,5.700) rectangle (11.400,6.080);  \node[text=black,inner sep=0pt] at (11.210,5.890) {28};
  \fill[c21] (11.400,5.700) rectangle (11.780,6.080);  \node[text=black,inner sep=0pt] at (11.590,5.890) {21};
  \fill[c18] (11.780,5.700) rectangle (12.160,6.080);  \node[text=white,inner sep=0pt] at (11.970,5.890) {18};
  \fill[c28] (0.000,5.320) rectangle (0.380,5.700);  \node[text=black,inner sep=0pt] at (0.190,5.510) {28};
  \fill[c15] (0.380,5.320) rectangle (0.760,5.700);  \node[text=white,inner sep=0pt] at (0.570,5.510) {15};
  \fill[c18] (0.760,5.320) rectangle (1.140,5.700);  \node[text=white,inner sep=0pt] at (0.950,5.510) {18};
  \fill[c05] (1.140,5.320) rectangle (1.520,5.700);  \node[text=white,inner sep=0pt] at (1.330,5.510) {5};
  \fill[c08] (1.520,5.320) rectangle (1.900,5.700);  \node[text=white,inner sep=0pt] at (1.710,5.510) {8};
  \fill[c19] (1.900,5.320) rectangle (2.280,5.700);  \node[text=white,inner sep=0pt] at (2.090,5.510) {19};
  \fill[c14] (2.280,5.320) rectangle (2.660,5.700);  \node[text=white,inner sep=0pt] at (2.470,5.510) {14};
  \fill[c25] (2.660,5.320) rectangle (3.040,5.700);  \node[text=black,inner sep=0pt] at (2.850,5.510) {25};
  \fill[c20] (3.040,5.320) rectangle (3.420,5.700);  \node[text=white,inner sep=0pt] at (3.230,5.510) {20};
  \fill[c23] (3.420,5.320) rectangle (3.800,5.700);  \node[text=black,inner sep=0pt] at (3.610,5.510) {23};
  \fill[c26] (3.800,5.320) rectangle (4.180,5.700);  \node[text=black,inner sep=0pt] at (3.990,5.510) {26};
  \fill[c29] (4.180,5.320) rectangle (4.560,5.700);  \node[text=black,inner sep=0pt] at (4.370,5.510) {29};
  \fill[c16] (4.560,5.320) rectangle (4.940,5.700);  \node[text=white,inner sep=0pt] at (4.750,5.510) {16};
  \fill[c11] (4.940,5.320) rectangle (5.320,5.700);  \node[text=white,inner sep=0pt] at (5.130,5.510) {11};
  \fill[c06] (5.320,5.320) rectangle (5.700,5.700);  \node[text=white,inner sep=0pt] at (5.510,5.510) {6};
  \fill[c01] (5.700,5.320) rectangle (6.080,5.700);  \node[text=white,inner sep=0pt] at (5.890,5.510) {1};
  \fill[c12] (6.080,5.320) rectangle (6.460,5.700);  \node[text=white,inner sep=0pt] at (6.270,5.510) {12};
  \fill[c31] (6.460,5.320) rectangle (6.840,5.700);  \node[text=black,inner sep=0pt] at (6.650,5.510) {31};
  \fill[c02] (6.840,5.320) rectangle (7.220,5.700);  \node[text=white,inner sep=0pt] at (7.030,5.510) {2};
  \fill[c21] (7.220,5.320) rectangle (7.600,5.700);  \node[text=black,inner sep=0pt] at (7.410,5.510) {21};
  \fill[c24] (7.600,5.320) rectangle (7.980,5.700);  \node[text=black,inner sep=0pt] at (7.790,5.510) {24};
  \fill[c03] (7.980,5.320) rectangle (8.360,5.700);  \node[text=white,inner sep=0pt] at (8.170,5.510) {3};
  \fill[c30] (8.360,5.320) rectangle (8.740,5.700);  \node[text=black,inner sep=0pt] at (8.550,5.510) {30};
  \fill[c09] (8.740,5.320) rectangle (9.120,5.700);  \node[text=white,inner sep=0pt] at (8.930,5.510) {9};
  \fill[c04] (9.120,5.320) rectangle (9.500,5.700);  \node[text=white,inner sep=0pt] at (9.310,5.510) {4};
  \fill[c07] (9.500,5.320) rectangle (9.880,5.700);  \node[text=white,inner sep=0pt] at (9.690,5.510) {7};
  \fill[c10] (9.880,5.320) rectangle (10.260,5.700);  \node[text=white,inner sep=0pt] at (10.070,5.510) {10};
  \fill[c13] (10.260,5.320) rectangle (10.640,5.700);  \node[text=white,inner sep=0pt] at (10.450,5.510) {13};
  \fill[c32] (10.640,5.320) rectangle (11.020,5.700);  \node[text=black,inner sep=0pt] at (10.830,5.510) {32};
  \fill[c27] (11.020,5.320) rectangle (11.400,5.700);  \node[text=black,inner sep=0pt] at (11.210,5.510) {27};
  \fill[c22] (11.400,5.320) rectangle (11.780,5.700);  \node[text=black,inner sep=0pt] at (11.590,5.510) {22};
  \fill[c17] (11.780,5.320) rectangle (12.160,5.700);  \node[text=white,inner sep=0pt] at (11.970,5.510) {17};
  \fill[c25] (0.000,4.940) rectangle (0.380,5.320);  \node[text=black,inner sep=0pt] at (0.190,5.130) {25};
  \fill[c14] (0.380,4.940) rectangle (0.760,5.320);  \node[text=white,inner sep=0pt] at (0.570,5.130) {14};
  \fill[c19] (0.760,4.940) rectangle (1.140,5.320);  \node[text=white,inner sep=0pt] at (0.950,5.130) {19};
  \fill[c08] (1.140,4.940) rectangle (1.520,5.320);  \node[text=white,inner sep=0pt] at (1.330,5.130) {8};
  \fill[c05] (1.520,4.940) rectangle (1.900,5.320);  \node[text=white,inner sep=0pt] at (1.710,5.130) {5};
  \fill[c18] (1.900,4.940) rectangle (2.280,5.320);  \node[text=white,inner sep=0pt] at (2.090,5.130) {18};
  \fill[c15] (2.280,4.940) rectangle (2.660,5.320);  \node[text=white,inner sep=0pt] at (2.470,5.130) {15};
  \fill[c28] (2.660,4.940) rectangle (3.040,5.320);  \node[text=black,inner sep=0pt] at (2.850,5.130) {28};
  \fill[c17] (3.040,4.940) rectangle (3.420,5.320);  \node[text=white,inner sep=0pt] at (3.230,5.130) {17};
  \fill[c22] (3.420,4.940) rectangle (3.800,5.320);  \node[text=black,inner sep=0pt] at (3.610,5.130) {22};
  \fill[c27] (3.800,4.940) rectangle (4.180,5.320);  \node[text=black,inner sep=0pt] at (3.990,5.130) {27};
  \fill[c32] (4.180,4.940) rectangle (4.560,5.320);  \node[text=black,inner sep=0pt] at (4.370,5.130) {32};
  \fill[c13] (4.560,4.940) rectangle (4.940,5.320);  \node[text=white,inner sep=0pt] at (4.750,5.130) {13};
  \fill[c10] (4.940,4.940) rectangle (5.320,5.320);  \node[text=white,inner sep=0pt] at (5.130,5.130) {10};
  \fill[c07] (5.320,4.940) rectangle (5.700,5.320);  \node[text=white,inner sep=0pt] at (5.510,5.130) {7};
  \fill[c04] (5.700,4.940) rectangle (6.080,5.320);  \node[text=white,inner sep=0pt] at (5.890,5.130) {4};
  \fill[c09] (6.080,4.940) rectangle (6.460,5.320);  \node[text=white,inner sep=0pt] at (6.270,5.130) {9};
  \fill[c30] (6.460,4.940) rectangle (6.840,5.320);  \node[text=black,inner sep=0pt] at (6.650,5.130) {30};
  \fill[c03] (6.840,4.940) rectangle (7.220,5.320);  \node[text=white,inner sep=0pt] at (7.030,5.130) {3};
  \fill[c24] (7.220,4.940) rectangle (7.600,5.320);  \node[text=black,inner sep=0pt] at (7.410,5.130) {24};
  \fill[c21] (7.600,4.940) rectangle (7.980,5.320);  \node[text=black,inner sep=0pt] at (7.790,5.130) {21};
  \fill[c02] (7.980,4.940) rectangle (8.360,5.320);  \node[text=white,inner sep=0pt] at (8.170,5.130) {2};
  \fill[c31] (8.360,4.940) rectangle (8.740,5.320);  \node[text=black,inner sep=0pt] at (8.550,5.130) {31};
  \fill[c12] (8.740,4.940) rectangle (9.120,5.320);  \node[text=white,inner sep=0pt] at (8.930,5.130) {12};
  \fill[c01] (9.120,4.940) rectangle (9.500,5.320);  \node[text=white,inner sep=0pt] at (9.310,5.130) {1};
  \fill[c06] (9.500,4.940) rectangle (9.880,5.320);  \node[text=white,inner sep=0pt] at (9.690,5.130) {6};
  \fill[c11] (9.880,4.940) rectangle (10.260,5.320);  \node[text=white,inner sep=0pt] at (10.070,5.130) {11};
  \fill[c16] (10.260,4.940) rectangle (10.640,5.320);  \node[text=white,inner sep=0pt] at (10.450,5.130) {16};
  \fill[c29] (10.640,4.940) rectangle (11.020,5.320);  \node[text=black,inner sep=0pt] at (10.830,5.130) {29};
  \fill[c26] (11.020,4.940) rectangle (11.400,5.320);  \node[text=black,inner sep=0pt] at (11.210,5.130) {26};
  \fill[c23] (11.400,4.940) rectangle (11.780,5.320);  \node[text=black,inner sep=0pt] at (11.590,5.130) {23};
  \fill[c20] (11.780,4.940) rectangle (12.160,5.320);  \node[text=white,inner sep=0pt] at (11.970,5.130) {20};
  \fill[c26] (0.000,4.560) rectangle (0.380,4.940);  \node[text=black,inner sep=0pt] at (0.190,4.750) {26};
  \fill[c13] (0.380,4.560) rectangle (0.760,4.940);  \node[text=white,inner sep=0pt] at (0.570,4.750) {13};
  \fill[c20] (0.760,4.560) rectangle (1.140,4.940);  \node[text=white,inner sep=0pt] at (0.950,4.750) {20};
  \fill[c07] (1.140,4.560) rectangle (1.520,4.940);  \node[text=white,inner sep=0pt] at (1.330,4.750) {7};
  \fill[c06] (1.520,4.560) rectangle (1.900,4.940);  \node[text=white,inner sep=0pt] at (1.710,4.750) {6};
  \fill[c17] (1.900,4.560) rectangle (2.280,4.940);  \node[text=white,inner sep=0pt] at (2.090,4.750) {17};
  \fill[c16] (2.280,4.560) rectangle (2.660,4.940);  \node[text=white,inner sep=0pt] at (2.470,4.750) {16};
  \fill[c27] (2.660,4.560) rectangle (3.040,4.940);  \node[text=black,inner sep=0pt] at (2.850,4.750) {27};
  \fill[c18] (3.040,4.560) rectangle (3.420,4.940);  \node[text=white,inner sep=0pt] at (3.230,4.750) {18};
  \fill[c21] (3.420,4.560) rectangle (3.800,4.940);  \node[text=black,inner sep=0pt] at (3.610,4.750) {21};
  \fill[c28] (3.800,4.560) rectangle (4.180,4.940);  \node[text=black,inner sep=0pt] at (3.990,4.750) {28};
  \fill[c31] (4.180,4.560) rectangle (4.560,4.940);  \node[text=black,inner sep=0pt] at (4.370,4.750) {31};
  \fill[c14] (4.560,4.560) rectangle (4.940,4.940);  \node[text=white,inner sep=0pt] at (4.750,4.750) {14};
  \fill[c09] (4.940,4.560) rectangle (5.320,4.940);  \node[text=white,inner sep=0pt] at (5.130,4.750) {9};
  \fill[c08] (5.320,4.560) rectangle (5.700,4.940);  \node[text=white,inner sep=0pt] at (5.510,4.750) {8};
  \fill[c03] (5.700,4.560) rectangle (6.080,4.940);  \node[text=white,inner sep=0pt] at (5.890,4.750) {3};
  \fill[c10] (6.080,4.560) rectangle (6.460,4.940);  \node[text=white,inner sep=0pt] at (6.270,4.750) {10};
  \fill[c29] (6.460,4.560) rectangle (6.840,4.940);  \node[text=black,inner sep=0pt] at (6.650,4.750) {29};
  \fill[c04] (6.840,4.560) rectangle (7.220,4.940);  \node[text=white,inner sep=0pt] at (7.030,4.750) {4};
  \fill[c23] (7.220,4.560) rectangle (7.600,4.940);  \node[text=black,inner sep=0pt] at (7.410,4.750) {23};
  \fill[c22] (7.600,4.560) rectangle (7.980,4.940);  \node[text=black,inner sep=0pt] at (7.790,4.750) {22};
  \fill[c01] (7.980,4.560) rectangle (8.360,4.940);  \node[text=white,inner sep=0pt] at (8.170,4.750) {1};
  \fill[c32] (8.360,4.560) rectangle (8.740,4.940);  \node[text=black,inner sep=0pt] at (8.550,4.750) {32};
  \fill[c11] (8.740,4.560) rectangle (9.120,4.940);  \node[text=white,inner sep=0pt] at (8.930,4.750) {11};
  \fill[c02] (9.120,4.560) rectangle (9.500,4.940);  \node[text=white,inner sep=0pt] at (9.310,4.750) {2};
  \fill[c05] (9.500,4.560) rectangle (9.880,4.940);  \node[text=white,inner sep=0pt] at (9.690,4.750) {5};
  \fill[c12] (9.880,4.560) rectangle (10.260,4.940);  \node[text=white,inner sep=0pt] at (10.070,4.750) {12};
  \fill[c15] (10.260,4.560) rectangle (10.640,4.940);  \node[text=white,inner sep=0pt] at (10.450,4.750) {15};
  \fill[c30] (10.640,4.560) rectangle (11.020,4.940);  \node[text=black,inner sep=0pt] at (10.830,4.750) {30};
  \fill[c25] (11.020,4.560) rectangle (11.400,4.940);  \node[text=black,inner sep=0pt] at (11.210,4.750) {25};
  \fill[c24] (11.400,4.560) rectangle (11.780,4.940);  \node[text=black,inner sep=0pt] at (11.590,4.750) {24};
  \fill[c19] (11.780,4.560) rectangle (12.160,4.940);  \node[text=white,inner sep=0pt] at (11.970,4.750) {19};
  \fill[c29] (0.000,4.180) rectangle (0.380,4.560);  \node[text=black,inner sep=0pt] at (0.190,4.370) {29};
  \fill[c12] (0.380,4.180) rectangle (0.760,4.560);  \node[text=white,inner sep=0pt] at (0.570,4.370) {12};
  \fill[c23] (0.760,4.180) rectangle (1.140,4.560);  \node[text=black,inner sep=0pt] at (0.950,4.370) {23};
  \fill[c02] (1.140,4.180) rectangle (1.520,4.560);  \node[text=white,inner sep=0pt] at (1.330,4.370) {2};
  \fill[c01] (1.520,4.180) rectangle (1.900,4.560);  \node[text=white,inner sep=0pt] at (1.710,4.370) {1};
  \fill[c24] (1.900,4.180) rectangle (2.280,4.560);  \node[text=black,inner sep=0pt] at (2.090,4.370) {24};
  \fill[c11] (2.280,4.180) rectangle (2.660,4.560);  \node[text=white,inner sep=0pt] at (2.470,4.370) {11};
  \fill[c30] (2.660,4.180) rectangle (3.040,4.560);  \node[text=black,inner sep=0pt] at (2.850,4.370) {30};
  \fill[c21] (3.040,4.180) rectangle (3.420,4.560);  \node[text=black,inner sep=0pt] at (3.230,4.370) {21};
  \fill[c20] (3.420,4.180) rectangle (3.800,4.560);  \node[text=white,inner sep=0pt] at (3.610,4.370) {20};
  \fill[c31] (3.800,4.180) rectangle (4.180,4.560);  \node[text=black,inner sep=0pt] at (3.990,4.370) {31};
  \fill[c26] (4.180,4.180) rectangle (4.560,4.560);  \node[text=black,inner sep=0pt] at (4.370,4.370) {26};
  \fill[c09] (4.560,4.180) rectangle (4.940,4.560);  \node[text=white,inner sep=0pt] at (4.750,4.370) {9};
  \fill[c16] (4.940,4.180) rectangle (5.320,4.560);  \node[text=white,inner sep=0pt] at (5.130,4.370) {16};
  \fill[c03] (5.320,4.180) rectangle (5.700,4.560);  \node[text=white,inner sep=0pt] at (5.510,4.370) {3};
  \fill[c06] (5.700,4.180) rectangle (6.080,4.560);  \node[text=white,inner sep=0pt] at (5.890,4.370) {6};
  \fill[c13] (6.080,4.180) rectangle (6.460,4.560);  \node[text=white,inner sep=0pt] at (6.270,4.370) {13};
  \fill[c28] (6.460,4.180) rectangle (6.840,4.560);  \node[text=black,inner sep=0pt] at (6.650,4.370) {28};
  \fill[c07] (6.840,4.180) rectangle (7.220,4.560);  \node[text=white,inner sep=0pt] at (7.030,4.370) {7};
  \fill[c18] (7.220,4.180) rectangle (7.600,4.560);  \node[text=white,inner sep=0pt] at (7.410,4.370) {18};
  \fill[c17] (7.600,4.180) rectangle (7.980,4.560);  \node[text=white,inner sep=0pt] at (7.790,4.370) {17};
  \fill[c08] (7.980,4.180) rectangle (8.360,4.560);  \node[text=white,inner sep=0pt] at (8.170,4.370) {8};
  \fill[c27] (8.360,4.180) rectangle (8.740,4.560);  \node[text=black,inner sep=0pt] at (8.550,4.370) {27};
  \fill[c14] (8.740,4.180) rectangle (9.120,4.560);  \node[text=white,inner sep=0pt] at (8.930,4.370) {14};
  \fill[c05] (9.120,4.180) rectangle (9.500,4.560);  \node[text=white,inner sep=0pt] at (9.310,4.370) {5};
  \fill[c04] (9.500,4.180) rectangle (9.880,4.560);  \node[text=white,inner sep=0pt] at (9.690,4.370) {4};
  \fill[c15] (9.880,4.180) rectangle (10.260,4.560);  \node[text=white,inner sep=0pt] at (10.070,4.370) {15};
  \fill[c10] (10.260,4.180) rectangle (10.640,4.560);  \node[text=white,inner sep=0pt] at (10.450,4.370) {10};
  \fill[c25] (10.640,4.180) rectangle (11.020,4.560);  \node[text=black,inner sep=0pt] at (10.830,4.370) {25};
  \fill[c32] (11.020,4.180) rectangle (11.400,4.560);  \node[text=black,inner sep=0pt] at (11.210,4.370) {32};
  \fill[c19] (11.400,4.180) rectangle (11.780,4.560);  \node[text=white,inner sep=0pt] at (11.590,4.370) {19};
  \fill[c22] (11.780,4.180) rectangle (12.160,4.560);  \node[text=black,inner sep=0pt] at (11.970,4.370) {22};
  \fill[c30] (0.000,3.800) rectangle (0.380,4.180);  \node[text=black,inner sep=0pt] at (0.190,3.990) {30};
  \fill[c11] (0.380,3.800) rectangle (0.760,4.180);  \node[text=white,inner sep=0pt] at (0.570,3.990) {11};
  \fill[c24] (0.760,3.800) rectangle (1.140,4.180);  \node[text=black,inner sep=0pt] at (0.950,3.990) {24};
  \fill[c01] (1.140,3.800) rectangle (1.520,4.180);  \node[text=white,inner sep=0pt] at (1.330,3.990) {1};
  \fill[c02] (1.520,3.800) rectangle (1.900,4.180);  \node[text=white,inner sep=0pt] at (1.710,3.990) {2};
  \fill[c23] (1.900,3.800) rectangle (2.280,4.180);  \node[text=black,inner sep=0pt] at (2.090,3.990) {23};
  \fill[c12] (2.280,3.800) rectangle (2.660,4.180);  \node[text=white,inner sep=0pt] at (2.470,3.990) {12};
  \fill[c29] (2.660,3.800) rectangle (3.040,4.180);  \node[text=black,inner sep=0pt] at (2.850,3.990) {29};
  \fill[c22] (3.040,3.800) rectangle (3.420,4.180);  \node[text=black,inner sep=0pt] at (3.230,3.990) {22};
  \fill[c19] (3.420,3.800) rectangle (3.800,4.180);  \node[text=white,inner sep=0pt] at (3.610,3.990) {19};
  \fill[c32] (3.800,3.800) rectangle (4.180,4.180);  \node[text=black,inner sep=0pt] at (3.990,3.990) {32};
  \fill[c25] (4.180,3.800) rectangle (4.560,4.180);  \node[text=black,inner sep=0pt] at (4.370,3.990) {25};
  \fill[c10] (4.560,3.800) rectangle (4.940,4.180);  \node[text=white,inner sep=0pt] at (4.750,3.990) {10};
  \fill[c15] (4.940,3.800) rectangle (5.320,4.180);  \node[text=white,inner sep=0pt] at (5.130,3.990) {15};
  \fill[c04] (5.320,3.800) rectangle (5.700,4.180);  \node[text=white,inner sep=0pt] at (5.510,3.990) {4};
  \fill[c05] (5.700,3.800) rectangle (6.080,4.180);  \node[text=white,inner sep=0pt] at (5.890,3.990) {5};
  \fill[c14] (6.080,3.800) rectangle (6.460,4.180);  \node[text=white,inner sep=0pt] at (6.270,3.990) {14};
  \fill[c27] (6.460,3.800) rectangle (6.840,4.180);  \node[text=black,inner sep=0pt] at (6.650,3.990) {27};
  \fill[c08] (6.840,3.800) rectangle (7.220,4.180);  \node[text=white,inner sep=0pt] at (7.030,3.990) {8};
  \fill[c17] (7.220,3.800) rectangle (7.600,4.180);  \node[text=white,inner sep=0pt] at (7.410,3.990) {17};
  \fill[c18] (7.600,3.800) rectangle (7.980,4.180);  \node[text=white,inner sep=0pt] at (7.790,3.990) {18};
  \fill[c07] (7.980,3.800) rectangle (8.360,4.180);  \node[text=white,inner sep=0pt] at (8.170,3.990) {7};
  \fill[c28] (8.360,3.800) rectangle (8.740,4.180);  \node[text=black,inner sep=0pt] at (8.550,3.990) {28};
  \fill[c13] (8.740,3.800) rectangle (9.120,4.180);  \node[text=white,inner sep=0pt] at (8.930,3.990) {13};
  \fill[c06] (9.120,3.800) rectangle (9.500,4.180);  \node[text=white,inner sep=0pt] at (9.310,3.990) {6};
  \fill[c03] (9.500,3.800) rectangle (9.880,4.180);  \node[text=white,inner sep=0pt] at (9.690,3.990) {3};
  \fill[c16] (9.880,3.800) rectangle (10.260,4.180);  \node[text=white,inner sep=0pt] at (10.070,3.990) {16};
  \fill[c09] (10.260,3.800) rectangle (10.640,4.180);  \node[text=white,inner sep=0pt] at (10.450,3.990) {9};
  \fill[c26] (10.640,3.800) rectangle (11.020,4.180);  \node[text=black,inner sep=0pt] at (10.830,3.990) {26};
  \fill[c31] (11.020,3.800) rectangle (11.400,4.180);  \node[text=black,inner sep=0pt] at (11.210,3.990) {31};
  \fill[c20] (11.400,3.800) rectangle (11.780,4.180);  \node[text=white,inner sep=0pt] at (11.590,3.990) {20};
  \fill[c21] (11.780,3.800) rectangle (12.160,4.180);  \node[text=black,inner sep=0pt] at (11.970,3.990) {21};
  \fill[c31] (0.000,3.420) rectangle (0.380,3.800);  \node[text=black,inner sep=0pt] at (0.190,3.610) {31};
  \fill[c10] (0.380,3.420) rectangle (0.760,3.800);  \node[text=white,inner sep=0pt] at (0.570,3.610) {10};
  \fill[c21] (0.760,3.420) rectangle (1.140,3.800);  \node[text=black,inner sep=0pt] at (0.950,3.610) {21};
  \fill[c04] (1.140,3.420) rectangle (1.520,3.800);  \node[text=white,inner sep=0pt] at (1.330,3.610) {4};
  \fill[c03] (1.520,3.420) rectangle (1.900,3.800);  \node[text=white,inner sep=0pt] at (1.710,3.610) {3};
  \fill[c22] (1.900,3.420) rectangle (2.280,3.800);  \node[text=black,inner sep=0pt] at (2.090,3.610) {22};
  \fill[c09] (2.280,3.420) rectangle (2.660,3.800);  \node[text=white,inner sep=0pt] at (2.470,3.610) {9};
  \fill[c32] (2.660,3.420) rectangle (3.040,3.800);  \node[text=black,inner sep=0pt] at (2.850,3.610) {32};
  \fill[c23] (3.040,3.420) rectangle (3.420,3.800);  \node[text=black,inner sep=0pt] at (3.230,3.610) {23};
  \fill[c18] (3.420,3.420) rectangle (3.800,3.800);  \node[text=white,inner sep=0pt] at (3.610,3.610) {18};
  \fill[c29] (3.800,3.420) rectangle (4.180,3.800);  \node[text=black,inner sep=0pt] at (3.990,3.610) {29};
  \fill[c28] (4.180,3.420) rectangle (4.560,3.800);  \node[text=black,inner sep=0pt] at (4.370,3.610) {28};
  \fill[c11] (4.560,3.420) rectangle (4.940,3.800);  \node[text=white,inner sep=0pt] at (4.750,3.610) {11};
  \fill[c14] (4.940,3.420) rectangle (5.320,3.800);  \node[text=white,inner sep=0pt] at (5.130,3.610) {14};
  \fill[c01] (5.320,3.420) rectangle (5.700,3.800);  \node[text=white,inner sep=0pt] at (5.510,3.610) {1};
  \fill[c08] (5.700,3.420) rectangle (6.080,3.800);  \node[text=white,inner sep=0pt] at (5.890,3.610) {8};
  \fill[c15] (6.080,3.420) rectangle (6.460,3.800);  \node[text=white,inner sep=0pt] at (6.270,3.610) {15};
  \fill[c26] (6.460,3.420) rectangle (6.840,3.800);  \node[text=black,inner sep=0pt] at (6.650,3.610) {26};
  \fill[c05] (6.840,3.420) rectangle (7.220,3.800);  \node[text=white,inner sep=0pt] at (7.030,3.610) {5};
  \fill[c20] (7.220,3.420) rectangle (7.600,3.800);  \node[text=white,inner sep=0pt] at (7.410,3.610) {20};
  \fill[c19] (7.600,3.420) rectangle (7.980,3.800);  \node[text=white,inner sep=0pt] at (7.790,3.610) {19};
  \fill[c06] (7.980,3.420) rectangle (8.360,3.800);  \node[text=white,inner sep=0pt] at (8.170,3.610) {6};
  \fill[c25] (8.360,3.420) rectangle (8.740,3.800);  \node[text=black,inner sep=0pt] at (8.550,3.610) {25};
  \fill[c16] (8.740,3.420) rectangle (9.120,3.800);  \node[text=white,inner sep=0pt] at (8.930,3.610) {16};
  \fill[c07] (9.120,3.420) rectangle (9.500,3.800);  \node[text=white,inner sep=0pt] at (9.310,3.610) {7};
  \fill[c02] (9.500,3.420) rectangle (9.880,3.800);  \node[text=white,inner sep=0pt] at (9.690,3.610) {2};
  \fill[c13] (9.880,3.420) rectangle (10.260,3.800);  \node[text=white,inner sep=0pt] at (10.070,3.610) {13};
  \fill[c12] (10.260,3.420) rectangle (10.640,3.800);  \node[text=white,inner sep=0pt] at (10.450,3.610) {12};
  \fill[c27] (10.640,3.420) rectangle (11.020,3.800);  \node[text=black,inner sep=0pt] at (10.830,3.610) {27};
  \fill[c30] (11.020,3.420) rectangle (11.400,3.800);  \node[text=black,inner sep=0pt] at (11.210,3.610) {30};
  \fill[c17] (11.400,3.420) rectangle (11.780,3.800);  \node[text=white,inner sep=0pt] at (11.590,3.610) {17};
  \fill[c24] (11.780,3.420) rectangle (12.160,3.800);  \node[text=black,inner sep=0pt] at (11.970,3.610) {24};
  \fill[c32] (0.000,3.040) rectangle (0.380,3.420);  \node[text=black,inner sep=0pt] at (0.190,3.230) {32};
  \fill[c09] (0.380,3.040) rectangle (0.760,3.420);  \node[text=white,inner sep=0pt] at (0.570,3.230) {9};
  \fill[c22] (0.760,3.040) rectangle (1.140,3.420);  \node[text=black,inner sep=0pt] at (0.950,3.230) {22};
  \fill[c03] (1.140,3.040) rectangle (1.520,3.420);  \node[text=white,inner sep=0pt] at (1.330,3.230) {3};
  \fill[c04] (1.520,3.040) rectangle (1.900,3.420);  \node[text=white,inner sep=0pt] at (1.710,3.230) {4};
  \fill[c21] (1.900,3.040) rectangle (2.280,3.420);  \node[text=black,inner sep=0pt] at (2.090,3.230) {21};
  \fill[c10] (2.280,3.040) rectangle (2.660,3.420);  \node[text=white,inner sep=0pt] at (2.470,3.230) {10};
  \fill[c31] (2.660,3.040) rectangle (3.040,3.420);  \node[text=black,inner sep=0pt] at (2.850,3.230) {31};
  \fill[c24] (3.040,3.040) rectangle (3.420,3.420);  \node[text=black,inner sep=0pt] at (3.230,3.230) {24};
  \fill[c17] (3.420,3.040) rectangle (3.800,3.420);  \node[text=white,inner sep=0pt] at (3.610,3.230) {17};
  \fill[c30] (3.800,3.040) rectangle (4.180,3.420);  \node[text=black,inner sep=0pt] at (3.990,3.230) {30};
  \fill[c27] (4.180,3.040) rectangle (4.560,3.420);  \node[text=black,inner sep=0pt] at (4.370,3.230) {27};
  \fill[c12] (4.560,3.040) rectangle (4.940,3.420);  \node[text=white,inner sep=0pt] at (4.750,3.230) {12};
  \fill[c13] (4.940,3.040) rectangle (5.320,3.420);  \node[text=white,inner sep=0pt] at (5.130,3.230) {13};
  \fill[c02] (5.320,3.040) rectangle (5.700,3.420);  \node[text=white,inner sep=0pt] at (5.510,3.230) {2};
  \fill[c07] (5.700,3.040) rectangle (6.080,3.420);  \node[text=white,inner sep=0pt] at (5.890,3.230) {7};
  \fill[c16] (6.080,3.040) rectangle (6.460,3.420);  \node[text=white,inner sep=0pt] at (6.270,3.230) {16};
  \fill[c25] (6.460,3.040) rectangle (6.840,3.420);  \node[text=black,inner sep=0pt] at (6.650,3.230) {25};
  \fill[c06] (6.840,3.040) rectangle (7.220,3.420);  \node[text=white,inner sep=0pt] at (7.030,3.230) {6};
  \fill[c19] (7.220,3.040) rectangle (7.600,3.420);  \node[text=white,inner sep=0pt] at (7.410,3.230) {19};
  \fill[c20] (7.600,3.040) rectangle (7.980,3.420);  \node[text=white,inner sep=0pt] at (7.790,3.230) {20};
  \fill[c05] (7.980,3.040) rectangle (8.360,3.420);  \node[text=white,inner sep=0pt] at (8.170,3.230) {5};
  \fill[c26] (8.360,3.040) rectangle (8.740,3.420);  \node[text=black,inner sep=0pt] at (8.550,3.230) {26};
  \fill[c15] (8.740,3.040) rectangle (9.120,3.420);  \node[text=white,inner sep=0pt] at (8.930,3.230) {15};
  \fill[c08] (9.120,3.040) rectangle (9.500,3.420);  \node[text=white,inner sep=0pt] at (9.310,3.230) {8};
  \fill[c01] (9.500,3.040) rectangle (9.880,3.420);  \node[text=white,inner sep=0pt] at (9.690,3.230) {1};
  \fill[c14] (9.880,3.040) rectangle (10.260,3.420);  \node[text=white,inner sep=0pt] at (10.070,3.230) {14};
  \fill[c11] (10.260,3.040) rectangle (10.640,3.420);  \node[text=white,inner sep=0pt] at (10.450,3.230) {11};
  \fill[c28] (10.640,3.040) rectangle (11.020,3.420);  \node[text=black,inner sep=0pt] at (10.830,3.230) {28};
  \fill[c29] (11.020,3.040) rectangle (11.400,3.420);  \node[text=black,inner sep=0pt] at (11.210,3.230) {29};
  \fill[c18] (11.400,3.040) rectangle (11.780,3.420);  \node[text=white,inner sep=0pt] at (11.590,3.230) {18};
  \fill[c23] (11.780,3.040) rectangle (12.160,3.420);  \node[text=black,inner sep=0pt] at (11.970,3.230) {23};
  \fill[c24] (0.000,2.660) rectangle (0.380,3.040);  \node[text=black,inner sep=0pt] at (0.190,2.850) {24};
  \fill[c03] (0.380,2.660) rectangle (0.760,3.040);  \node[text=white,inner sep=0pt] at (0.570,2.850) {3};
  \fill[c26] (0.760,2.660) rectangle (1.140,3.040);  \node[text=black,inner sep=0pt] at (0.950,2.850) {26};
  \fill[c13] (1.140,2.660) rectangle (1.520,3.040);  \node[text=white,inner sep=0pt] at (1.330,2.850) {13};
  \fill[c12] (1.520,2.660) rectangle (1.900,3.040);  \node[text=white,inner sep=0pt] at (1.710,2.850) {12};
  \fill[c31] (1.900,2.660) rectangle (2.280,3.040);  \node[text=black,inner sep=0pt] at (2.090,2.850) {31};
  \fill[c06] (2.280,2.660) rectangle (2.660,3.040);  \node[text=white,inner sep=0pt] at (2.470,2.850) {6};
  \fill[c17] (2.660,2.660) rectangle (3.040,3.040);  \node[text=white,inner sep=0pt] at (2.850,2.850) {17};
  \fill[c32] (3.040,2.660) rectangle (3.420,3.040);  \node[text=black,inner sep=0pt] at (3.230,2.850) {32};
  \fill[c27] (3.420,2.660) rectangle (3.800,3.040);  \node[text=black,inner sep=0pt] at (3.610,2.850) {27};
  \fill[c18] (3.800,2.660) rectangle (4.180,3.040);  \node[text=white,inner sep=0pt] at (3.990,2.850) {18};
  \fill[c21] (4.180,2.660) rectangle (4.560,3.040);  \node[text=black,inner sep=0pt] at (4.370,2.850) {21};
  \fill[c04] (4.560,2.660) rectangle (4.940,3.040);  \node[text=white,inner sep=0pt] at (4.750,2.850) {4};
  \fill[c07] (4.940,2.660) rectangle (5.320,3.040);  \node[text=white,inner sep=0pt] at (5.130,2.850) {7};
  \fill[c14] (5.320,2.660) rectangle (5.700,3.040);  \node[text=white,inner sep=0pt] at (5.510,2.850) {14};
  \fill[c09] (5.700,2.660) rectangle (6.080,3.040);  \node[text=white,inner sep=0pt] at (5.890,2.850) {9};
  \fill[c08] (6.080,2.660) rectangle (6.460,3.040);  \node[text=white,inner sep=0pt] at (6.270,2.850) {8};
  \fill[c19] (6.460,2.660) rectangle (6.840,3.040);  \node[text=white,inner sep=0pt] at (6.650,2.850) {19};
  \fill[c10] (6.840,2.660) rectangle (7.220,3.040);  \node[text=white,inner sep=0pt] at (7.030,2.850) {10};
  \fill[c29] (7.220,2.660) rectangle (7.600,3.040);  \node[text=black,inner sep=0pt] at (7.410,2.850) {29};
  \fill[c28] (7.600,2.660) rectangle (7.980,3.040);  \node[text=black,inner sep=0pt] at (7.790,2.850) {28};
  \fill[c15] (7.980,2.660) rectangle (8.360,3.040);  \node[text=white,inner sep=0pt] at (8.170,2.850) {15};
  \fill[c22] (8.360,2.660) rectangle (8.740,3.040);  \node[text=black,inner sep=0pt] at (8.550,2.850) {22};
  \fill[c01] (8.740,2.660) rectangle (9.120,3.040);  \node[text=white,inner sep=0pt] at (8.930,2.850) {1};
  \fill[c16] (9.120,2.660) rectangle (9.500,3.040);  \node[text=white,inner sep=0pt] at (9.310,2.850) {16};
  \fill[c11] (9.500,2.660) rectangle (9.880,3.040);  \node[text=white,inner sep=0pt] at (9.690,2.850) {11};
  \fill[c02] (9.880,2.660) rectangle (10.260,3.040);  \node[text=white,inner sep=0pt] at (10.070,2.850) {2};
  \fill[c05] (10.260,2.660) rectangle (10.640,3.040);  \node[text=white,inner sep=0pt] at (10.450,2.850) {5};
  \fill[c20] (10.640,2.660) rectangle (11.020,3.040);  \node[text=white,inner sep=0pt] at (10.830,2.850) {20};
  \fill[c23] (11.020,2.660) rectangle (11.400,3.040);  \node[text=black,inner sep=0pt] at (11.210,2.850) {23};
  \fill[c30] (11.400,2.660) rectangle (11.780,3.040);  \node[text=black,inner sep=0pt] at (11.590,2.850) {30};
  \fill[c25] (11.780,2.660) rectangle (12.160,3.040);  \node[text=black,inner sep=0pt] at (11.970,2.850) {25};
  \fill[c23] (0.000,2.280) rectangle (0.380,2.660);  \node[text=black,inner sep=0pt] at (0.190,2.470) {23};
  \fill[c04] (0.380,2.280) rectangle (0.760,2.660);  \node[text=white,inner sep=0pt] at (0.570,2.470) {4};
  \fill[c25] (0.760,2.280) rectangle (1.140,2.660);  \node[text=black,inner sep=0pt] at (0.950,2.470) {25};
  \fill[c14] (1.140,2.280) rectangle (1.520,2.660);  \node[text=white,inner sep=0pt] at (1.330,2.470) {14};
  \fill[c11] (1.520,2.280) rectangle (1.900,2.660);  \node[text=white,inner sep=0pt] at (1.710,2.470) {11};
  \fill[c32] (1.900,2.280) rectangle (2.280,2.660);  \node[text=black,inner sep=0pt] at (2.090,2.470) {32};
  \fill[c05] (2.280,2.280) rectangle (2.660,2.660);  \node[text=white,inner sep=0pt] at (2.470,2.470) {5};
  \fill[c18] (2.660,2.280) rectangle (3.040,2.660);  \node[text=white,inner sep=0pt] at (2.850,2.470) {18};
  \fill[c31] (3.040,2.280) rectangle (3.420,2.660);  \node[text=black,inner sep=0pt] at (3.230,2.470) {31};
  \fill[c28] (3.420,2.280) rectangle (3.800,2.660);  \node[text=black,inner sep=0pt] at (3.610,2.470) {28};
  \fill[c17] (3.800,2.280) rectangle (4.180,2.660);  \node[text=white,inner sep=0pt] at (3.990,2.470) {17};
  \fill[c22] (4.180,2.280) rectangle (4.560,2.660);  \node[text=black,inner sep=0pt] at (4.370,2.470) {22};
  \fill[c03] (4.560,2.280) rectangle (4.940,2.660);  \node[text=white,inner sep=0pt] at (4.750,2.470) {3};
  \fill[c08] (4.940,2.280) rectangle (5.320,2.660);  \node[text=white,inner sep=0pt] at (5.130,2.470) {8};
  \fill[c13] (5.320,2.280) rectangle (5.700,2.660);  \node[text=white,inner sep=0pt] at (5.510,2.470) {13};
  \fill[c10] (5.700,2.280) rectangle (6.080,2.660);  \node[text=white,inner sep=0pt] at (5.890,2.470) {10};
  \fill[c07] (6.080,2.280) rectangle (6.460,2.660);  \node[text=white,inner sep=0pt] at (6.270,2.470) {7};
  \fill[c20] (6.460,2.280) rectangle (6.840,2.660);  \node[text=white,inner sep=0pt] at (6.650,2.470) {20};
  \fill[c09] (6.840,2.280) rectangle (7.220,2.660);  \node[text=white,inner sep=0pt] at (7.030,2.470) {9};
  \fill[c30] (7.220,2.280) rectangle (7.600,2.660);  \node[text=black,inner sep=0pt] at (7.410,2.470) {30};
  \fill[c27] (7.600,2.280) rectangle (7.980,2.660);  \node[text=black,inner sep=0pt] at (7.790,2.470) {27};
  \fill[c16] (7.980,2.280) rectangle (8.360,2.660);  \node[text=white,inner sep=0pt] at (8.170,2.470) {16};
  \fill[c21] (8.360,2.280) rectangle (8.740,2.660);  \node[text=black,inner sep=0pt] at (8.550,2.470) {21};
  \fill[c02] (8.740,2.280) rectangle (9.120,2.660);  \node[text=white,inner sep=0pt] at (8.930,2.470) {2};
  \fill[c15] (9.120,2.280) rectangle (9.500,2.660);  \node[text=white,inner sep=0pt] at (9.310,2.470) {15};
  \fill[c12] (9.500,2.280) rectangle (9.880,2.660);  \node[text=white,inner sep=0pt] at (9.690,2.470) {12};
  \fill[c01] (9.880,2.280) rectangle (10.260,2.660);  \node[text=white,inner sep=0pt] at (10.070,2.470) {1};
  \fill[c06] (10.260,2.280) rectangle (10.640,2.660);  \node[text=white,inner sep=0pt] at (10.450,2.470) {6};
  \fill[c19] (10.640,2.280) rectangle (11.020,2.660);  \node[text=white,inner sep=0pt] at (10.830,2.470) {19};
  \fill[c24] (11.020,2.280) rectangle (11.400,2.660);  \node[text=black,inner sep=0pt] at (11.210,2.470) {24};
  \fill[c29] (11.400,2.280) rectangle (11.780,2.660);  \node[text=black,inner sep=0pt] at (11.590,2.470) {29};
  \fill[c26] (11.780,2.280) rectangle (12.160,2.660);  \node[text=black,inner sep=0pt] at (11.970,2.470) {26};
  \fill[c22] (0.000,1.900) rectangle (0.380,2.280);  \node[text=black,inner sep=0pt] at (0.190,2.090) {22};
  \fill[c01] (0.380,1.900) rectangle (0.760,2.280);  \node[text=white,inner sep=0pt] at (0.570,2.090) {1};
  \fill[c28] (0.760,1.900) rectangle (1.140,2.280);  \node[text=black,inner sep=0pt] at (0.950,2.090) {28};
  \fill[c15] (1.140,1.900) rectangle (1.520,2.280);  \node[text=white,inner sep=0pt] at (1.330,2.090) {15};
  \fill[c10] (1.520,1.900) rectangle (1.900,2.280);  \node[text=white,inner sep=0pt] at (1.710,2.090) {10};
  \fill[c29] (1.900,1.900) rectangle (2.280,2.280);  \node[text=black,inner sep=0pt] at (2.090,2.090) {29};
  \fill[c08] (2.280,1.900) rectangle (2.660,2.280);  \node[text=white,inner sep=0pt] at (2.470,2.090) {8};
  \fill[c19] (2.660,1.900) rectangle (3.040,2.280);  \node[text=white,inner sep=0pt] at (2.850,2.090) {19};
  \fill[c30] (3.040,1.900) rectangle (3.420,2.280);  \node[text=black,inner sep=0pt] at (3.230,2.090) {30};
  \fill[c25] (3.420,1.900) rectangle (3.800,2.280);  \node[text=black,inner sep=0pt] at (3.610,2.090) {25};
  \fill[c20] (3.800,1.900) rectangle (4.180,2.280);  \node[text=white,inner sep=0pt] at (3.990,2.090) {20};
  \fill[c23] (4.180,1.900) rectangle (4.560,2.280);  \node[text=black,inner sep=0pt] at (4.370,2.090) {23};
  \fill[c02] (4.560,1.900) rectangle (4.940,2.280);  \node[text=white,inner sep=0pt] at (4.750,2.090) {2};
  \fill[c05] (4.940,1.900) rectangle (5.320,2.280);  \node[text=white,inner sep=0pt] at (5.130,2.090) {5};
  \fill[c16] (5.320,1.900) rectangle (5.700,2.280);  \node[text=white,inner sep=0pt] at (5.510,2.090) {16};
  \fill[c11] (5.700,1.900) rectangle (6.080,2.280);  \node[text=white,inner sep=0pt] at (5.890,2.090) {11};
  \fill[c06] (6.080,1.900) rectangle (6.460,2.280);  \node[text=white,inner sep=0pt] at (6.270,2.090) {6};
  \fill[c17] (6.460,1.900) rectangle (6.840,2.280);  \node[text=white,inner sep=0pt] at (6.650,2.090) {17};
  \fill[c12] (6.840,1.900) rectangle (7.220,2.280);  \node[text=white,inner sep=0pt] at (7.030,2.090) {12};
  \fill[c31] (7.220,1.900) rectangle (7.600,2.280);  \node[text=black,inner sep=0pt] at (7.410,2.090) {31};
  \fill[c26] (7.600,1.900) rectangle (7.980,2.280);  \node[text=black,inner sep=0pt] at (7.790,2.090) {26};
  \fill[c13] (7.980,1.900) rectangle (8.360,2.280);  \node[text=white,inner sep=0pt] at (8.170,2.090) {13};
  \fill[c24] (8.360,1.900) rectangle (8.740,2.280);  \node[text=black,inner sep=0pt] at (8.550,2.090) {24};
  \fill[c03] (8.740,1.900) rectangle (9.120,2.280);  \node[text=white,inner sep=0pt] at (8.930,2.090) {3};
  \fill[c14] (9.120,1.900) rectangle (9.500,2.280);  \node[text=white,inner sep=0pt] at (9.310,2.090) {14};
  \fill[c09] (9.500,1.900) rectangle (9.880,2.280);  \node[text=white,inner sep=0pt] at (9.690,2.090) {9};
  \fill[c04] (9.880,1.900) rectangle (10.260,2.280);  \node[text=white,inner sep=0pt] at (10.070,2.090) {4};
  \fill[c07] (10.260,1.900) rectangle (10.640,2.280);  \node[text=white,inner sep=0pt] at (10.450,2.090) {7};
  \fill[c18] (10.640,1.900) rectangle (11.020,2.280);  \node[text=white,inner sep=0pt] at (10.830,2.090) {18};
  \fill[c21] (11.020,1.900) rectangle (11.400,2.280);  \node[text=black,inner sep=0pt] at (11.210,2.090) {21};
  \fill[c32] (11.400,1.900) rectangle (11.780,2.280);  \node[text=black,inner sep=0pt] at (11.590,2.090) {32};
  \fill[c27] (11.780,1.900) rectangle (12.160,2.280);  \node[text=black,inner sep=0pt] at (11.970,2.090) {27};
  \fill[c21] (0.000,1.520) rectangle (0.380,1.900);  \node[text=black,inner sep=0pt] at (0.190,1.710) {21};
  \fill[c02] (0.380,1.520) rectangle (0.760,1.900);  \node[text=white,inner sep=0pt] at (0.570,1.710) {2};
  \fill[c27] (0.760,1.520) rectangle (1.140,1.900);  \node[text=black,inner sep=0pt] at (0.950,1.710) {27};
  \fill[c16] (1.140,1.520) rectangle (1.520,1.900);  \node[text=white,inner sep=0pt] at (1.330,1.710) {16};
  \fill[c09] (1.520,1.520) rectangle (1.900,1.900);  \node[text=white,inner sep=0pt] at (1.710,1.710) {9};
  \fill[c30] (1.900,1.520) rectangle (2.280,1.900);  \node[text=black,inner sep=0pt] at (2.090,1.710) {30};
  \fill[c07] (2.280,1.520) rectangle (2.660,1.900);  \node[text=white,inner sep=0pt] at (2.470,1.710) {7};
  \fill[c20] (2.660,1.520) rectangle (3.040,1.900);  \node[text=white,inner sep=0pt] at (2.850,1.710) {20};
  \fill[c29] (3.040,1.520) rectangle (3.420,1.900);  \node[text=black,inner sep=0pt] at (3.230,1.710) {29};
  \fill[c26] (3.420,1.520) rectangle (3.800,1.900);  \node[text=black,inner sep=0pt] at (3.610,1.710) {26};
  \fill[c19] (3.800,1.520) rectangle (4.180,1.900);  \node[text=white,inner sep=0pt] at (3.990,1.710) {19};
  \fill[c24] (4.180,1.520) rectangle (4.560,1.900);  \node[text=black,inner sep=0pt] at (4.370,1.710) {24};
  \fill[c01] (4.560,1.520) rectangle (4.940,1.900);  \node[text=white,inner sep=0pt] at (4.750,1.710) {1};
  \fill[c06] (4.940,1.520) rectangle (5.320,1.900);  \node[text=white,inner sep=0pt] at (5.130,1.710) {6};
  \fill[c15] (5.320,1.520) rectangle (5.700,1.900);  \node[text=white,inner sep=0pt] at (5.510,1.710) {15};
  \fill[c12] (5.700,1.520) rectangle (6.080,1.900);  \node[text=white,inner sep=0pt] at (5.890,1.710) {12};
  \fill[c05] (6.080,1.520) rectangle (6.460,1.900);  \node[text=white,inner sep=0pt] at (6.270,1.710) {5};
  \fill[c18] (6.460,1.520) rectangle (6.840,1.900);  \node[text=white,inner sep=0pt] at (6.650,1.710) {18};
  \fill[c11] (6.840,1.520) rectangle (7.220,1.900);  \node[text=white,inner sep=0pt] at (7.030,1.710) {11};
  \fill[c32] (7.220,1.520) rectangle (7.600,1.900);  \node[text=black,inner sep=0pt] at (7.410,1.710) {32};
  \fill[c25] (7.600,1.520) rectangle (7.980,1.900);  \node[text=black,inner sep=0pt] at (7.790,1.710) {25};
  \fill[c14] (7.980,1.520) rectangle (8.360,1.900);  \node[text=white,inner sep=0pt] at (8.170,1.710) {14};
  \fill[c23] (8.360,1.520) rectangle (8.740,1.900);  \node[text=black,inner sep=0pt] at (8.550,1.710) {23};
  \fill[c04] (8.740,1.520) rectangle (9.120,1.900);  \node[text=white,inner sep=0pt] at (8.930,1.710) {4};
  \fill[c13] (9.120,1.520) rectangle (9.500,1.900);  \node[text=white,inner sep=0pt] at (9.310,1.710) {13};
  \fill[c10] (9.500,1.520) rectangle (9.880,1.900);  \node[text=white,inner sep=0pt] at (9.690,1.710) {10};
  \fill[c03] (9.880,1.520) rectangle (10.260,1.900);  \node[text=white,inner sep=0pt] at (10.070,1.710) {3};
  \fill[c08] (10.260,1.520) rectangle (10.640,1.900);  \node[text=white,inner sep=0pt] at (10.450,1.710) {8};
  \fill[c17] (10.640,1.520) rectangle (11.020,1.900);  \node[text=white,inner sep=0pt] at (10.830,1.710) {17};
  \fill[c22] (11.020,1.520) rectangle (11.400,1.900);  \node[text=black,inner sep=0pt] at (11.210,1.710) {22};
  \fill[c31] (11.400,1.520) rectangle (11.780,1.900);  \node[text=black,inner sep=0pt] at (11.590,1.710) {31};
  \fill[c28] (11.780,1.520) rectangle (12.160,1.900);  \node[text=black,inner sep=0pt] at (11.970,1.710) {28};
  \fill[c18] (0.000,1.140) rectangle (0.380,1.520);  \node[text=white,inner sep=0pt] at (0.190,1.330) {18};
  \fill[c07] (0.380,1.140) rectangle (0.760,1.520);  \node[text=white,inner sep=0pt] at (0.570,1.330) {7};
  \fill[c32] (0.760,1.140) rectangle (1.140,1.520);  \node[text=black,inner sep=0pt] at (0.950,1.330) {32};
  \fill[c09] (1.140,1.140) rectangle (1.520,1.520);  \node[text=white,inner sep=0pt] at (1.330,1.330) {9};
  \fill[c14] (1.520,1.140) rectangle (1.900,1.520);  \node[text=white,inner sep=0pt] at (1.710,1.330) {14};
  \fill[c27] (1.900,1.140) rectangle (2.280,1.520);  \node[text=black,inner sep=0pt] at (2.090,1.330) {27};
  \fill[c04] (2.280,1.140) rectangle (2.660,1.520);  \node[text=white,inner sep=0pt] at (2.470,1.330) {4};
  \fill[c21] (2.660,1.140) rectangle (3.040,1.520);  \node[text=black,inner sep=0pt] at (2.850,1.330) {21};
  \fill[c26] (3.040,1.140) rectangle (3.420,1.520);  \node[text=black,inner sep=0pt] at (3.230,1.330) {26};
  \fill[c31] (3.420,1.140) rectangle (3.800,1.520);  \node[text=black,inner sep=0pt] at (3.610,1.330) {31};
  \fill[c24] (3.800,1.140) rectangle (4.180,1.520);  \node[text=black,inner sep=0pt] at (3.990,1.330) {24};
  \fill[c17] (4.180,1.140) rectangle (4.560,1.520);  \node[text=white,inner sep=0pt] at (4.370,1.330) {17};
  \fill[c06] (4.560,1.140) rectangle (4.940,1.520);  \node[text=white,inner sep=0pt] at (4.750,1.330) {6};
  \fill[c03] (4.940,1.140) rectangle (5.320,1.520);  \node[text=white,inner sep=0pt] at (5.130,1.330) {3};
  \fill[c12] (5.320,1.140) rectangle (5.700,1.520);  \node[text=white,inner sep=0pt] at (5.510,1.330) {12};
  \fill[c13] (5.700,1.140) rectangle (6.080,1.520);  \node[text=white,inner sep=0pt] at (5.890,1.330) {13};
  \fill[c02] (6.080,1.140) rectangle (6.460,1.520);  \node[text=white,inner sep=0pt] at (6.270,1.330) {2};
  \fill[c23] (6.460,1.140) rectangle (6.840,1.520);  \node[text=black,inner sep=0pt] at (6.650,1.330) {23};
  \fill[c16] (6.840,1.140) rectangle (7.220,1.520);  \node[text=white,inner sep=0pt] at (7.030,1.330) {16};
  \fill[c25] (7.220,1.140) rectangle (7.600,1.520);  \node[text=black,inner sep=0pt] at (7.410,1.330) {25};
  \fill[c30] (7.600,1.140) rectangle (7.980,1.520);  \node[text=black,inner sep=0pt] at (7.790,1.330) {30};
  \fill[c11] (7.980,1.140) rectangle (8.360,1.520);  \node[text=white,inner sep=0pt] at (8.170,1.330) {11};
  \fill[c20] (8.360,1.140) rectangle (8.740,1.520);  \node[text=white,inner sep=0pt] at (8.550,1.330) {20};
  \fill[c05] (8.740,1.140) rectangle (9.120,1.520);  \node[text=white,inner sep=0pt] at (8.930,1.330) {5};
  \fill[c10] (9.120,1.140) rectangle (9.500,1.520);  \node[text=white,inner sep=0pt] at (9.310,1.330) {10};
  \fill[c15] (9.500,1.140) rectangle (9.880,1.520);  \node[text=white,inner sep=0pt] at (9.690,1.330) {15};
  \fill[c08] (9.880,1.140) rectangle (10.260,1.520);  \node[text=white,inner sep=0pt] at (10.070,1.330) {8};
  \fill[c01] (10.260,1.140) rectangle (10.640,1.520);  \node[text=white,inner sep=0pt] at (10.450,1.330) {1};
  \fill[c22] (10.640,1.140) rectangle (11.020,1.520);  \node[text=black,inner sep=0pt] at (10.830,1.330) {22};
  \fill[c19] (11.020,1.140) rectangle (11.400,1.520);  \node[text=white,inner sep=0pt] at (11.210,1.330) {19};
  \fill[c28] (11.400,1.140) rectangle (11.780,1.520);  \node[text=black,inner sep=0pt] at (11.590,1.330) {28};
  \fill[c29] (11.780,1.140) rectangle (12.160,1.520);  \node[text=black,inner sep=0pt] at (11.970,1.330) {29};
  \fill[c17] (0.000,0.760) rectangle (0.380,1.140);  \node[text=white,inner sep=0pt] at (0.190,0.950) {17};
  \fill[c08] (0.380,0.760) rectangle (0.760,1.140);  \node[text=white,inner sep=0pt] at (0.570,0.950) {8};
  \fill[c31] (0.760,0.760) rectangle (1.140,1.140);  \node[text=black,inner sep=0pt] at (0.950,0.950) {31};
  \fill[c10] (1.140,0.760) rectangle (1.520,1.140);  \node[text=white,inner sep=0pt] at (1.330,0.950) {10};
  \fill[c13] (1.520,0.760) rectangle (1.900,1.140);  \node[text=white,inner sep=0pt] at (1.710,0.950) {13};
  \fill[c28] (1.900,0.760) rectangle (2.280,1.140);  \node[text=black,inner sep=0pt] at (2.090,0.950) {28};
  \fill[c03] (2.280,0.760) rectangle (2.660,1.140);  \node[text=white,inner sep=0pt] at (2.470,0.950) {3};
  \fill[c22] (2.660,0.760) rectangle (3.040,1.140);  \node[text=black,inner sep=0pt] at (2.850,0.950) {22};
  \fill[c25] (3.040,0.760) rectangle (3.420,1.140);  \node[text=black,inner sep=0pt] at (3.230,0.950) {25};
  \fill[c32] (3.420,0.760) rectangle (3.800,1.140);  \node[text=black,inner sep=0pt] at (3.610,0.950) {32};
  \fill[c23] (3.800,0.760) rectangle (4.180,1.140);  \node[text=black,inner sep=0pt] at (3.990,0.950) {23};
  \fill[c18] (4.180,0.760) rectangle (4.560,1.140);  \node[text=white,inner sep=0pt] at (4.370,0.950) {18};
  \fill[c05] (4.560,0.760) rectangle (4.940,1.140);  \node[text=white,inner sep=0pt] at (4.750,0.950) {5};
  \fill[c04] (4.940,0.760) rectangle (5.320,1.140);  \node[text=white,inner sep=0pt] at (5.130,0.950) {4};
  \fill[c11] (5.320,0.760) rectangle (5.700,1.140);  \node[text=white,inner sep=0pt] at (5.510,0.950) {11};
  \fill[c14] (5.700,0.760) rectangle (6.080,1.140);  \node[text=white,inner sep=0pt] at (5.890,0.950) {14};
  \fill[c01] (6.080,0.760) rectangle (6.460,1.140);  \node[text=white,inner sep=0pt] at (6.270,0.950) {1};
  \fill[c24] (6.460,0.760) rectangle (6.840,1.140);  \node[text=black,inner sep=0pt] at (6.650,0.950) {24};
  \fill[c15] (6.840,0.760) rectangle (7.220,1.140);  \node[text=white,inner sep=0pt] at (7.030,0.950) {15};
  \fill[c26] (7.220,0.760) rectangle (7.600,1.140);  \node[text=black,inner sep=0pt] at (7.410,0.950) {26};
  \fill[c29] (7.600,0.760) rectangle (7.980,1.140);  \node[text=black,inner sep=0pt] at (7.790,0.950) {29};
  \fill[c12] (7.980,0.760) rectangle (8.360,1.140);  \node[text=white,inner sep=0pt] at (8.170,0.950) {12};
  \fill[c19] (8.360,0.760) rectangle (8.740,1.140);  \node[text=white,inner sep=0pt] at (8.550,0.950) {19};
  \fill[c06] (8.740,0.760) rectangle (9.120,1.140);  \node[text=white,inner sep=0pt] at (8.930,0.950) {6};
  \fill[c09] (9.120,0.760) rectangle (9.500,1.140);  \node[text=white,inner sep=0pt] at (9.310,0.950) {9};
  \fill[c16] (9.500,0.760) rectangle (9.880,1.140);  \node[text=white,inner sep=0pt] at (9.690,0.950) {16};
  \fill[c07] (9.880,0.760) rectangle (10.260,1.140);  \node[text=white,inner sep=0pt] at (10.070,0.950) {7};
  \fill[c02] (10.260,0.760) rectangle (10.640,1.140);  \node[text=white,inner sep=0pt] at (10.450,0.950) {2};
  \fill[c21] (10.640,0.760) rectangle (11.020,1.140);  \node[text=black,inner sep=0pt] at (10.830,0.950) {21};
  \fill[c20] (11.020,0.760) rectangle (11.400,1.140);  \node[text=white,inner sep=0pt] at (11.210,0.950) {20};
  \fill[c27] (11.400,0.760) rectangle (11.780,1.140);  \node[text=black,inner sep=0pt] at (11.590,0.950) {27};
  \fill[c30] (11.780,0.760) rectangle (12.160,1.140);  \node[text=black,inner sep=0pt] at (11.970,0.950) {30};
  \fill[c20] (0.000,0.380) rectangle (0.380,0.760);  \node[text=white,inner sep=0pt] at (0.190,0.570) {20};
  \fill[c05] (0.380,0.380) rectangle (0.760,0.760);  \node[text=white,inner sep=0pt] at (0.570,0.570) {5};
  \fill[c30] (0.760,0.380) rectangle (1.140,0.760);  \node[text=black,inner sep=0pt] at (0.950,0.570) {30};
  \fill[c11] (1.140,0.380) rectangle (1.520,0.760);  \node[text=white,inner sep=0pt] at (1.330,0.570) {11};
  \fill[c16] (1.520,0.380) rectangle (1.900,0.760);  \node[text=white,inner sep=0pt] at (1.710,0.570) {16};
  \fill[c25] (1.900,0.380) rectangle (2.280,0.760);  \node[text=black,inner sep=0pt] at (2.090,0.570) {25};
  \fill[c02] (2.280,0.380) rectangle (2.660,0.760);  \node[text=white,inner sep=0pt] at (2.470,0.570) {2};
  \fill[c23] (2.660,0.380) rectangle (3.040,0.760);  \node[text=black,inner sep=0pt] at (2.850,0.570) {23};
  \fill[c28] (3.040,0.380) rectangle (3.420,0.760);  \node[text=black,inner sep=0pt] at (3.230,0.570) {28};
  \fill[c29] (3.420,0.380) rectangle (3.800,0.760);  \node[text=black,inner sep=0pt] at (3.610,0.570) {29};
  \fill[c22] (3.800,0.380) rectangle (4.180,0.760);  \node[text=black,inner sep=0pt] at (3.990,0.570) {22};
  \fill[c19] (4.180,0.380) rectangle (4.560,0.760);  \node[text=white,inner sep=0pt] at (4.370,0.570) {19};
  \fill[c08] (4.560,0.380) rectangle (4.940,0.760);  \node[text=white,inner sep=0pt] at (4.750,0.570) {8};
  \fill[c01] (4.940,0.380) rectangle (5.320,0.760);  \node[text=white,inner sep=0pt] at (5.130,0.570) {1};
  \fill[c10] (5.320,0.380) rectangle (5.700,0.760);  \node[text=white,inner sep=0pt] at (5.510,0.570) {10};
  \fill[c15] (5.700,0.380) rectangle (6.080,0.760);  \node[text=white,inner sep=0pt] at (5.890,0.570) {15};
  \fill[c04] (6.080,0.380) rectangle (6.460,0.760);  \node[text=white,inner sep=0pt] at (6.270,0.570) {4};
  \fill[c21] (6.460,0.380) rectangle (6.840,0.760);  \node[text=black,inner sep=0pt] at (6.650,0.570) {21};
  \fill[c14] (6.840,0.380) rectangle (7.220,0.760);  \node[text=white,inner sep=0pt] at (7.030,0.570) {14};
  \fill[c27] (7.220,0.380) rectangle (7.600,0.760);  \node[text=black,inner sep=0pt] at (7.410,0.570) {27};
  \fill[c32] (7.600,0.380) rectangle (7.980,0.760);  \node[text=black,inner sep=0pt] at (7.790,0.570) {32};
  \fill[c09] (7.980,0.380) rectangle (8.360,0.760);  \node[text=white,inner sep=0pt] at (8.170,0.570) {9};
  \fill[c18] (8.360,0.380) rectangle (8.740,0.760);  \node[text=white,inner sep=0pt] at (8.550,0.570) {18};
  \fill[c07] (8.740,0.380) rectangle (9.120,0.760);  \node[text=white,inner sep=0pt] at (8.930,0.570) {7};
  \fill[c12] (9.120,0.380) rectangle (9.500,0.760);  \node[text=white,inner sep=0pt] at (9.310,0.570) {12};
  \fill[c13] (9.500,0.380) rectangle (9.880,0.760);  \node[text=white,inner sep=0pt] at (9.690,0.570) {13};
  \fill[c06] (9.880,0.380) rectangle (10.260,0.760);  \node[text=white,inner sep=0pt] at (10.070,0.570) {6};
  \fill[c03] (10.260,0.380) rectangle (10.640,0.760);  \node[text=white,inner sep=0pt] at (10.450,0.570) {3};
  \fill[c24] (10.640,0.380) rectangle (11.020,0.760);  \node[text=black,inner sep=0pt] at (10.830,0.570) {24};
  \fill[c17] (11.020,0.380) rectangle (11.400,0.760);  \node[text=white,inner sep=0pt] at (11.210,0.570) {17};
  \fill[c26] (11.400,0.380) rectangle (11.780,0.760);  \node[text=black,inner sep=0pt] at (11.590,0.570) {26};
  \fill[c31] (11.780,0.380) rectangle (12.160,0.760);  \node[text=black,inner sep=0pt] at (11.970,0.570) {31};
  \fill[c19] (0.000,0.000) rectangle (0.380,0.380);  \node[text=white,inner sep=0pt] at (0.190,0.190) {19};
  \fill[c06] (0.380,0.000) rectangle (0.760,0.380);  \node[text=white,inner sep=0pt] at (0.570,0.190) {6};
  \fill[c29] (0.760,0.000) rectangle (1.140,0.380);  \node[text=black,inner sep=0pt] at (0.950,0.190) {29};
  \fill[c12] (1.140,0.000) rectangle (1.520,0.380);  \node[text=white,inner sep=0pt] at (1.330,0.190) {12};
  \fill[c15] (1.520,0.000) rectangle (1.900,0.380);  \node[text=white,inner sep=0pt] at (1.710,0.190) {15};
  \fill[c26] (1.900,0.000) rectangle (2.280,0.380);  \node[text=black,inner sep=0pt] at (2.090,0.190) {26};
  \fill[c01] (2.280,0.000) rectangle (2.660,0.380);  \node[text=white,inner sep=0pt] at (2.470,0.190) {1};
  \fill[c24] (2.660,0.000) rectangle (3.040,0.380);  \node[text=black,inner sep=0pt] at (2.850,0.190) {24};
  \fill[c27] (3.040,0.000) rectangle (3.420,0.380);  \node[text=black,inner sep=0pt] at (3.230,0.190) {27};
  \fill[c30] (3.420,0.000) rectangle (3.800,0.380);  \node[text=black,inner sep=0pt] at (3.610,0.190) {30};
  \fill[c21] (3.800,0.000) rectangle (4.180,0.380);  \node[text=black,inner sep=0pt] at (3.990,0.190) {21};
  \fill[c20] (4.180,0.000) rectangle (4.560,0.380);  \node[text=white,inner sep=0pt] at (4.370,0.190) {20};
  \fill[c07] (4.560,0.000) rectangle (4.940,0.380);  \node[text=white,inner sep=0pt] at (4.750,0.190) {7};
  \fill[c02] (4.940,0.000) rectangle (5.320,0.380);  \node[text=white,inner sep=0pt] at (5.130,0.190) {2};
  \fill[c09] (5.320,0.000) rectangle (5.700,0.380);  \node[text=white,inner sep=0pt] at (5.510,0.190) {9};
  \fill[c16] (5.700,0.000) rectangle (6.080,0.380);  \node[text=white,inner sep=0pt] at (5.890,0.190) {16};
  \fill[c03] (6.080,0.000) rectangle (6.460,0.380);  \node[text=white,inner sep=0pt] at (6.270,0.190) {3};
  \fill[c22] (6.460,0.000) rectangle (6.840,0.380);  \node[text=black,inner sep=0pt] at (6.650,0.190) {22};
  \fill[c13] (6.840,0.000) rectangle (7.220,0.380);  \node[text=white,inner sep=0pt] at (7.030,0.190) {13};
  \fill[c28] (7.220,0.000) rectangle (7.600,0.380);  \node[text=black,inner sep=0pt] at (7.410,0.190) {28};
  \fill[c31] (7.600,0.000) rectangle (7.980,0.380);  \node[text=black,inner sep=0pt] at (7.790,0.190) {31};
  \fill[c10] (7.980,0.000) rectangle (8.360,0.380);  \node[text=white,inner sep=0pt] at (8.170,0.190) {10};
  \fill[c17] (8.360,0.000) rectangle (8.740,0.380);  \node[text=white,inner sep=0pt] at (8.550,0.190) {17};
  \fill[c08] (8.740,0.000) rectangle (9.120,0.380);  \node[text=white,inner sep=0pt] at (8.930,0.190) {8};
  \fill[c11] (9.120,0.000) rectangle (9.500,0.380);  \node[text=white,inner sep=0pt] at (9.310,0.190) {11};
  \fill[c14] (9.500,0.000) rectangle (9.880,0.380);  \node[text=white,inner sep=0pt] at (9.690,0.190) {14};
  \fill[c05] (9.880,0.000) rectangle (10.260,0.380);  \node[text=white,inner sep=0pt] at (10.070,0.190) {5};
  \fill[c04] (10.260,0.000) rectangle (10.640,0.380);  \node[text=white,inner sep=0pt] at (10.450,0.190) {4};
  \fill[c23] (10.640,0.000) rectangle (11.020,0.380);  \node[text=black,inner sep=0pt] at (10.830,0.190) {23};
  \fill[c18] (11.020,0.000) rectangle (11.400,0.380);  \node[text=white,inner sep=0pt] at (11.210,0.190) {18};
  \fill[c25] (11.400,0.000) rectangle (11.780,0.380);  \node[text=black,inner sep=0pt] at (11.590,0.190) {25};
  \fill[c32] (11.780,0.000) rectangle (12.160,0.380);  \node[text=black,inner sep=0pt] at (11.970,0.190) {32};

  % --- thin grid ---
  \draw[gray!50,line width=0.2pt] (0,0) grid[step=0.38] (12.160,12.160);

  % --- thick border on diagonal cells (main diagonal transversal) ---
  \draw[black,line width=1.2pt] (0.000,11.780) rectangle (0.380,12.160);
  \draw[black,line width=1.2pt] (0.380,11.400) rectangle (0.760,11.780);
  \draw[black,line width=1.2pt] (0.760,11.020) rectangle (1.140,11.400);
  \draw[black,line width=1.2pt] (1.140,10.640) rectangle (1.520,11.020);
  \draw[black,line width=1.2pt] (1.520,10.260) rectangle (1.900,10.640);
  \draw[black,line width=1.2pt] (1.900,9.880) rectangle (2.280,10.260);
  \draw[black,line width=1.2pt] (2.280,9.500) rectangle (2.660,9.880);
  \draw[black,line width=1.2pt] (2.660,9.120) rectangle (3.040,9.500);
  \draw[black,line width=1.2pt] (3.040,8.740) rectangle (3.420,9.120);
  \draw[black,line width=1.2pt] (3.420,8.360) rectangle (3.800,8.740);
  \draw[black,line width=1.2pt] (3.800,7.980) rectangle (4.180,8.360);
  \draw[black,line width=1.2pt] (4.180,7.600) rectangle (4.560,7.980);
  \draw[black,line width=1.2pt] (4.560,7.220) rectangle (4.940,7.600);
  \draw[black,line width=1.2pt] (4.940,6.840) rectangle (5.320,7.220);
  \draw[black,line width=1.2pt] (5.320,6.460) rectangle (5.700,6.840);
  \draw[black,line width=1.2pt] (5.700,6.080) rectangle (6.080,6.460);
  \draw[black,line width=1.2pt] (6.080,5.700) rectangle (6.460,6.080);
  \draw[black,line width=1.2pt] (6.460,5.320) rectangle (6.840,5.700);
  \draw[black,line width=1.2pt] (6.840,4.940) rectangle (7.220,5.320);
  \draw[black,line width=1.2pt] (7.220,4.560) rectangle (7.600,4.940);
  \draw[black,line width=1.2pt] (7.600,4.180) rectangle (7.980,4.560);
  \draw[black,line width=1.2pt] (7.980,3.800) rectangle (8.360,4.180);
  \draw[black,line width=1.2pt] (8.360,3.420) rectangle (8.740,3.800);
  \draw[black,line width=1.2pt] (8.740,3.040) rectangle (9.120,3.420);
  \draw[black,line width=1.2pt] (9.120,2.660) rectangle (9.500,3.040);
  \draw[black,line width=1.2pt] (9.500,2.280) rectangle (9.880,2.660);
  \draw[black,line width=1.2pt] (9.880,1.900) rectangle (10.260,2.280);
  \draw[black,line width=1.2pt] (10.260,1.520) rectangle (10.640,1.900);
  \draw[black,line width=1.2pt] (10.640,1.140) rectangle (11.020,1.520);
  \draw[black,line width=1.2pt] (11.020,0.760) rectangle (11.400,1.140);
  \draw[black,line width=1.2pt] (11.400,0.380) rectangle (11.780,0.760);
  \draw[black,line width=1.2pt] (11.780,0.000) rectangle (12.160,0.380);

  % --- outer border ---
  \draw[black,line width=0.8pt] (0,0) rectangle (12.160,12.160);

\end{tikzpicture}
